PRIMETIME : Limits of LLMs in Temporal Primitives

This paper introduces PRIMETIME, a synthetic generator that supports both benchmarking and fine-tuning of two primitive operations underlying temporal reasoning in Large Language Models (LLMs): parsing and arithmetic on datetimes. Existing temporal benchmarks assume simplified canonical datetime forms, conflate arithmetic, composition, and world knowledge into a single aggregate score, and offer no direct path to remediation. The first contribution is methodological: the PRIMETIME synthetic generator delivers non-conflated, uncontaminated, and unlimited datetime exemplars that enable a decompositional evaluation strategy for each primitive in isolation. The generator is extensible to support complex datetime tasks and is publicly released, alongside generated benchmarks. The second contribution is diagnostic: under this evaluation strategy, the primitives themselves prove individually unreliable, with per-primitive accuracy ranging from near-zero to perfect across models and prompting conditions. The third contribution is constructive: the same generator used for diagnosis also produces new training exemplars for fine-tuning, and the resulting models show that the primitives are fully learnable and the composed Event Planning task reaches frontier-level accuracy using small quantized LoRA transformers. The broader takeaway is that a single synthetic generator can serve both diagnosis and production-ready deployment. This methodological pattern may apply beyond temporal reasoning.

==> Tables/a.3_dataset_samples.tex <==
\begin{table}[ht!]
\centering
\caption{Representative sample from the datetime/a.3 benchmark, used to evaluate all Translation tasks. Full benchmark contains 1,000 observations.}
\label{tab:datetime_a_3}
\begin{tabularx}{\textwidth}{lXl}
\toprule
Observation ID &                             Input &              Target \\
\midrule
           838 &          9 AM,Fri 29th.March-9354 & 9354-03-29T09:00:00 \\
           191 &       8:47 PM Fri Jun/twenty/3631 & 3631-06-20T20:47:00 \\
           900 &  March.Wednesday 26th/6859 ,17:13 & 6859-03-26T17:13:00 \\
           525 & October,Mon sixth\#9597 ,10 AM 10 & 9597-10-06T10:10:00 \\
           353 &     10:42:16 PM Sat 7th\#May,4895 & 4895-05-07T22:42:16 \\
\bottomrule
\end{tabularx}
\end{table}


==> Tables/computation_add_250_unsloth_ft_2_error_bars.tex <==
\begin{table}[ht!]
            \centering
            \caption{Accuracy of small quantized LoRA fine-tuned Qwen 2.5 models on the PRIMETIME Add-250 task. Sorted by descending maximum accuracy and then by parameter count ascending. See Appendix~\ref{datetime_computation_add_250_unsloth_repro} for full reproducibility details.}
            \label{datetime_computation_add_250_unsloth}
            
            \resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & Params (B) & No FT & 250 & 500 & 1K & 2.5K & 5K & 10K & 20K & 50K & Min & Max \\
\midrule
unsloth/Qwen2.5-0.5B & $\mathrm{0.5}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{1.0}_{{\pm 0.6}}$ & $\mathrm{7.4}_{{\pm 1.9}}$ & $\mathrm{44.3}_{{\pm 4.5}}$ & $\mathrm{75.0}_{{\pm 2.7}}$ & $\mathrm{90.6}_{{\pm 1.5}}$ & $\mathrm{99.8}_{{\pm 0.3}}$ & $\mathrm{100.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{100.0}_{{\pm 0.0}}$ \\
unsloth/Qwen2.5-3B & $\mathrm{3}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.4}_{{\pm 0.3}}$ & $\mathrm{25.1}_{{\pm 3.9}}$ & $\mathrm{45.7}_{{\pm 3.5}}$ & $\mathrm{81.7}_{{\pm 2.5}}$ & $\mathrm{97.4}_{{\pm 1.0}}$ & $\mathrm{99.9}_{{\pm 0.2}}$ & $\mathrm{100.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{100.0}_{{\pm 0.0}}$ \\
unsloth/Qwen2.5-14B Instruct & $\mathrm{14}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{5.9}_{{\pm 2.0}}$ & $\mathrm{4.6}_{{\pm 1.1}}$ & $\mathrm{51.6}_{{\pm 2.5}}$ & $\mathrm{70.3}_{{\pm 3.0}}$ & $\mathrm{81.1}_{{\pm 2.3}}$ & $\mathrm{99.9}_{{\pm 0.2}}$ & $\mathrm{N/A}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{99.9}_{{\pm 0.2}}$ \\
unsloth/Qwen2.5-3B Instruct & $\mathrm{3}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.6}_{{\pm 0.4}}$ & $\mathrm{29.6}_{{\pm 3.6}}$ & $\mathrm{61.6}_{{\pm 2.8}}$ & $\mathrm{79.8}_{{\pm 1.9}}$ & $\mathrm{99.0}_{{\pm 0.6}}$ & $\mathrm{99.8}_{{\pm 0.3}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{99.8}_{{\pm 0.3}}$ \\
unsloth/Qwen2.5-7B Instruct & $\mathrm{7}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.3}_{{\pm 0.3}}$ & $\mathrm{3.9}_{{\pm 1.3}}$ & $\mathrm{43.0}_{{\pm 3.0}}$ & $\mathrm{60.9}_{{\pm 3.3}}$ & $\mathrm{81.9}_{{\pm 2.1}}$ & $\mathrm{98.7}_{{\pm 0.8}}$ & $\mathrm{N/A}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{92.8}_{{\pm 11.8}}$ \\
unsloth/Qwen2.5-1.5B & $\mathrm{1.5}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{4.2}_{{\pm 1.4}}$ & $\mathrm{40.0}_{{\pm 3.6}}$ & $\mathrm{60.8}_{{\pm 3.2}}$ & $\mathrm{65.5}_{{\pm 1.9}}$ & $\mathrm{77.6}_{{\pm 2.8}}$ & $\mathrm{87.2}_{{\pm 2.4}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{87.2}_{{\pm 2.4}}$ \\
unsloth/Qwen2.5-1.5B Instruct & $\mathrm{1.5}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.1}_{{\pm 0.2}}$ & $\mathrm{5.7}_{{\pm 1.3}}$ & $\mathrm{21.1}_{{\pm 1.2}}$ & $\mathrm{41.6}_{{\pm 3.2}}$ & $\mathrm{59.6}_{{\pm 2.3}}$ & $\mathrm{64.1}_{{\pm 3.0}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{64.5}_{{\pm 2.7}}$ \\
\bottomrule
    \end{tabular}}
            
            \end{table}


==> Tables/computation_tasks_2_regex_250_vllm_1_error_days_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Add-250 task. Question: was the predicted ISO-8601 datetime within one day of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a one-day tolerance. $n=100$ per cell.}
\label{computation_tasks_2_regex_250_vllm_1_error_days_1}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
Llama 3.2 3B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
Gemma 3 1B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
Gemma 3 4B Greedy & 0/100 & 2/98 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
Phi 4 Mini Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
SmolLM2 1.7B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
Qwen3 0.6B Greedy & 0/100 & 1/99 & 0/100 & 1/99 & 0/100 & 0/100 & 1/99 & 1/99 & 1/99 \\
Qwen3 1.7B Greedy & 17/83 & 17/83 & 30/70 & 29/71 & 29/71 & 21/79 & 23/77 & 34/66 & 32/68 \\
Qwen3 4B Greedy & 81/19 & 77/23 & 85/15 & 75/25 & 84/16 & 79/21 & 87/13 & 82/18 & 87/13 \\
OLMo2 1B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
Falcon3 3B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_250_vllm_1_error_days_10.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Add-250 task. Question: was the predicted ISO-8601 datetime within ten days of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a ten-day tolerance. $n=100$ per cell.}
\label{computation_tasks_2_regex_250_vllm_1_error_days_10}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
Llama 3.2 3B Greedy & 0/100 & 4/96 & 1/99 & 4/96 & 0/100 & 1/99 & 0/100 & 0/100 & 0/100 \\
Gemma 3 1B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
Gemma 3 4B Greedy & 0/100 & 4/96 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 1/99 & 0/100 \\
Phi 4 Mini Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 1/99 & 0/100 & 1/99 \\
SmolLM2 1.7B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 \\
Qwen3 0.6B Greedy & 0/100 & 3/97 & 2/98 & 2/98 & 0/100 & 1/99 & 1/99 & 2/98 & 1/99 \\
Qwen3 1.7B Greedy & 20/80 & 21/79 & 34/66 & 30/70 & 34/66 & 23/77 & 26/74 & 36/64 & 34/66 \\
Qwen3 4B Greedy & 81/19 & 78/22 & 86/14 & 78/22 & 86/14 & 80/20 & 87/13 & 85/15 & 87/13 \\
OLMo2 1B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 1/99 & 0/100 \\
Falcon3 3B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 1/99 & 1/99 & 0/100 & 0/100 & 0/100 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_250_vllm_1_error_days_100.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Add-250 task. Question: was the predicted ISO-8601 datetime within hundred days of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a hundred-day tolerance. $n=100$ per cell.}
\label{computation_tasks_2_regex_250_vllm_1_error_days_100}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 2/98 & 0/100 & 0/100 & 6/94 \\
Llama 3.2 3B Greedy & 38/62 & 41/59 & 19/81 & 36/64 & 31/69 & 25/75 & 0/100 & 0/100 & 0/100 \\
Gemma 3 1B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 1/99 & 0/100 & 0/100 \\
Gemma 3 4B Greedy & 12/88 & 48/52 & 2/98 & 6/94 & 13/87 & 9/91 & 25/75 & 11/89 & 14/86 \\
Phi 4 Mini Greedy & 2/98 & 5/95 & 0/100 & 1/99 & 18/82 & 13/87 & 3/97 & 9/91 & 9/91 \\
SmolLM2 1.7B Greedy & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 0/100 & 1/99 & 3/97 \\
Qwen3 0.6B Greedy & 7/93 & 7/93 & 3/97 & 4/96 & 7/93 & 2/98 & 4/96 & 6/94 & 7/93 \\
Qwen3 1.7B Greedy & 26/74 & 25/75 & 44/56 & 36/64 & 38/62 & 28/72 & 29/71 & 46/54 & 40/60 \\
Qwen3 4B Greedy & 82/18 & 79/21 & 88/12 & 79/21 & 89/11 & 80/20 & 88/12 & 88/12 & 89/11 \\
OLMo2 1B Greedy & 0/100 & 0/100 & 0/100 & 1/99 & 0/100 & 1/99 & 2/98 & 5/95 & 4/96 \\
Falcon3 3B Greedy & 6/94 & 1/99 & 4/96 & 2/98 & 3/97 & 3/97 & 1/99 & 4/96 & 3/97 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_250_vllm_1_iso_8601_multiple_predicted_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Add-250 task. Judge question: was more than one ISO-8601 datetime predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes}, applied to count matches in the output sequence. $n=100$ per cell.}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 + FS-2 & CoT-1 & CoT-1 + FS-1 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & \insufficient{0.4 / 1.0 (6/94)} & \insufficient{0.5 / 1.0 (8/92)} & \unreliable{0.6 / 0.2 (41/59)} & \unreliable{0.6 / 1.0 (9/91)} & 0.9 / 1.0 (28/72) & 1.0 / 0.3 (95/5) & \unreliable{0.8 / 0.7 (49/51)} & NaN & NaN \\
Llama 3.2 3B Greedy & \insufficient{1.0 / 1.0 (4/96)} & \insufficient{1.0 / 1.0 (4/96)} & 1.0 / 1.0 (29/71) & 0.9 / 1.0 (44/56) & 1.0 / 1.0 (8/92) & 1.0 / 1.0 (5/95) & \insufficient{0.0 / 1.0 (3/97)} & \insufficient{0.0 / 1.0 (7/93)} & \insufficient{0.0 / 0.9 (19/81)} \\
Gemma 3 1B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.7 / 1.0 (1/99)} & \insufficient{1.0 / 1.0 (4/96)} & \unreliable{0.8 / 1.0 (12/88)} & \insufficient{0.0 / 1.0 (0/100)} \\
Gemma 3 4B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{1.0 / 1.0 (3/97)} & 1.0 / 1.0 (6/94) \\
Phi 4 Mini Greedy & \insufficient{1.0 / 1.0 (2/98)} & 1.0 / 1.0 (12/88) & 1.0 / 1.0 (7/93) & 1.0 / 1.0 (8/92) & 1.0 / 1.0 (58/42) & 1.0 / 1.0 (48/52) & 1.0 / 1.0 (59/41) & \insufficient{1.0 / 1.0 (4/96)} & 1.0 / 1.0 (38/62) \\
SmolLM2 1.7B Greedy & \unreliable{0.6 / 0.7 (30/70)} & \insufficient{0.0 / 1.0 (0/100)} & 0.9 / 0.7 (74/26) & \insufficient{1.0 / 1.0 (1/99)} & \unreliable{0.7 / 1.0 (3/97)} & 0.9 / 1.0 (15/85) & \unreliable{0.9 / 0.6 (65/35)} & \unreliable{0.6 / 0.6 (29/71)} & \unreliable{0.8 / 0.2 (63/37)} \\
Qwen3 0.6B Greedy & \unreliable{0.7 / 0.2 (58/42)} & \unreliable{0.7 / 0.2 (56/44)} & \unreliable{0.6 / 0.0 (48/52)} & \unreliable{0.6 / 0.1 (49/51)} & 1.0 / 0.0 (98/2) & 1.0 / 0.2 (96/4) & \unreliable{0.7 / 0.7 (47/53)} & \unreliable{0.6 / 0.7 (35/65)} & \unreliable{0.7 / 0.8 (29/71)} \\
Qwen3 1.7B Greedy & \unreliable{0.8 / 0.4 (62/38)} & \unreliable{0.7 / 0.3 (48/52)} & \unreliable{0.8 / 0.4 (67/33)} & \unreliable{0.8 / 0.3 (62/38)} & \unreliable{0.9 / 0.6 (70/30)} & \unreliable{0.9 / 0.4 (75/25)} & \unreliable{0.9 / 0.1 (80/20)} & \unreliable{0.8 / 0.1 (65/35)} & \unreliable{0.9 / 0.1 (77/23)} \\
Qwen3 4B Greedy & 1.0 / 0.0 (98/2) & 0.9 / 0.0 (90/10) & 1.0 / 0.0 (94/6) & 0.9 / 0.0 (93/7) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (98/2) \\
OLMo2 1B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (2/98)} & 1.0 / 1.0 (65/35) & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.8 / 1.0 (9/91)} & 1.0 / 1.0 (15/85) & 0.9 / 1.0 (27/73) & \unreliable{0.9 / 0.2 (78/22)} & 1.0 / 1.0 (56/44) \\
Falcon3 3B Greedy & 1.0 / 1.0 (15/85) & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 1.0 (48/52) & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 1.0 (29/71) & 1.0 / 1.0 (57/43) & 1.0 / 1.0 (89/11) & 1.0 / 1.0 (7/93) & 1.0 / 1.0 (56/44) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_250_vllm_1_iso_8601_predicted_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Add-250 task. Judge question: was an ISO-8601 date predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the same regex used for the task's evaluation, given in Appendix~\ref{regexes}. $n=100$ per cell.}
\label{computation_tasks_2_regex_250_vllm_1_iso_8601_predicted_1}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 + FS-2 & CoT-1 & CoT-1 + FS-1 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 0.9 / 0.0 (82/18) & 0.9 / 0.0 (83/17) & 1.0 / 0.0 (96/4) & 1.0 / 0.3 (95/5) & 1.0 / 0.0 (94/6) & 1.0 / 0.0 (100/0) & 1.0 / 0.7 (94/6) & NaN & NaN \\
Llama 3.2 3B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (95/5) & 1.0 / 0.0 (98/2) & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (93/7) & 1.0 / 0.0 (96/4) \\
Gemma 3 1B Greedy & 1.0 / 1.0 (98/2) & 1.0 / 0.0 (100/0) & 1.0 / 0.7 (98/2) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.8 (97/3) & \unreliable{0.9 / 0.2 (78/22)} & 1.0 / 0.7 (91/9) & 1.0 / 1.0 (99/1) \\
Gemma 3 4B Greedy & 1.0 / 0.5 (97/3) & 1.0 / 0.0 (91/9) & 1.0 / 0.0 (96/4) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (98/2) & 1.0 / 0.0 (97/3) & 0.9 / 0.0 (89/11) & 1.0 / 0.0 (96/4) \\
Phi 4 Mini Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
SmolLM2 1.7B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.5 (89/11) & \unreliable{0.9 / 0.3 (73/27)} & 1.0 / 0.5 (88/12) \\
Qwen3 0.6B Greedy & 1.0 / 0.0 (96/4) & \unreliable{0.9 / 0.0 (79/21)} & 0.9 / 0.0 (92/8) & \unreliable{0.9 / 0.1 (82/18)} & 0.9 / 0.0 (93/7) & 1.0 / 0.0 (97/3) & \unreliable{0.8 / 0.0 (66/34)} & 0.9 / 0.0 (83/17) & \unreliable{0.6 / 0.0 (47/53)} \\
Qwen3 1.7B Greedy & 0.9 / 0.0 (84/16) & \unreliable{0.8 / 0.0 (63/37)} & 0.9 / 0.0 (85/15) & 0.9 / 0.0 (83/17) & \unreliable{0.9 / 0.0 (80/20)} & 0.9 / 0.0 (87/13) & \unreliable{0.9 / 0.0 (81/19)} & \unreliable{0.9 / 0.0 (80/20)} & 0.9 / 0.0 (83/17) \\
Qwen3 4B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (99/1) \\
OLMo2 1B Greedy & 0.9 / 0.2 (84/16) & \unreliable{0.8 / 0.3 (69/31)} & 1.0 / 0.0 (95/5) & 1.0 / 0.4 (93/7) & 1.0 / 0.0 (96/4) & 1.0 / 0.8 (97/3) & 1.0 / 0.0 (97/3) & 0.9 / 0.2 (87/13) & 1.0 / 0.0 (100/0) \\
Falcon3 3B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (94/6) & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (96/4) & 1.0 / 0.8 (95/5) & 1.0 / 0.0 (100/0) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_250_vllm_1_iso_8601_predicted_2.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Add-250 task. Judge question: was an ISO-8601 datetime predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the same regex used for the task's evaluation, given in Appendix~\ref{regexes}. $n=100$ per cell.}
\label{datetime_v2/computation_tasks_2_regex_250_vllm_1_datetime_v2/computation_tasks_2_regex_250_vllm_1}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 + FS-2 & CoT-1 & CoT-1 + FS-1 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 0.9 / 0.0 (82/18) & \unreliable{0.7 / 0.0 (54/46)} & \unreliable{0.9 / 0.0 (81/19)} & 0.9 / 0.2 (86/14) & 1.0 / 0.0 (92/8) & 1.0 / 0.0 (91/9) & \unreliable{0.9 / 0.2 (73/27)} & NaN & NaN \\
Llama 3.2 3B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (97/3) & 1.0 / 0.0 (91/9) & 1.0 / 0.0 (97/3) & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (94/6) & 1.0 / 0.0 (94/6) \\
Gemma 3 1B Greedy & 1.0 / 1.0 (98/2) & 1.0 / 0.0 (98/2) & 1.0 / 0.7 (98/2) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.7 (96/4) & \unreliable{0.7 / 0.1 (56/44)} & 1.0 / 0.7 (85/15) & 1.0 / 1.0 (99/1) \\
Gemma 3 4B Greedy & 1.0 / 0.3 (95/5) & \unreliable{0.9 / 0.0 (76/24)} & 0.9 / 0.0 (90/10) & 1.0 / 0.5 (98/2) & 1.0 / 0.3 (94/6) & 0.9 / 0.0 (88/12) & 0.9 / 0.0 (84/16) & \unreliable{0.9 / 0.0 (77/23)} & \unreliable{0.9 / 0.0 (76/24)} \\
Phi 4 Mini Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
SmolLM2 1.7B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 0.9 / 0.4 (82/18) & \unreliable{0.8 / 0.3 (57/43)} & \unreliable{0.9 / 0.3 (71/29)} \\
Qwen3 0.6B Greedy & \unreliable{0.9 / 0.2 (78/22)} & \unreliable{0.9 / 0.0 (82/18)} & \unreliable{0.8 / 0.1 (74/26)} & \unreliable{0.9 / 0.1 (80/20)} & \unreliable{0.9 / 0.0 (86/14)} & 0.9 / 0.1 (91/9) & \unreliable{0.8 / 0.0 (74/26)} & 1.0 / 0.2 (93/7) & \unreliable{0.7 / 0.0 (50/50)} \\
Qwen3 1.7B Greedy & \unreliable{0.8 / 0.0 (68/32)} & \unreliable{0.8 / 0.0 (68/32)} & \unreliable{0.9 / 0.0 (80/20)} & \unreliable{0.9 / 0.0 (80/20)} & \unreliable{0.8 / 0.0 (65/35)} & \unreliable{0.8 / 0.1 (68/32)} & \unreliable{0.9 / 0.0 (80/20)} & \unreliable{0.8 / 0.0 (68/32)} & \unreliable{0.9 / 0.0 (78/22)} \\
Qwen3 4B Greedy & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (97/3) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OLMo2 1B Greedy & \unreliable{0.8 / 0.1 (65/35)} & \unreliable{0.7 / 0.2 (51/49)} & \unreliable{0.6 / 0.0 (39/61)} & 0.9 / 0.2 (86/14) & 0.9 / 0.0 (82/18) & 1.0 / 0.7 (96/4) & 1.0 / 0.0 (93/7) & \unreliable{0.9 / 0.2 (78/22)} & 1.0 / 0.0 (99/1) \\
Falcon3 3B Greedy & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (100/0) & 0.9 / 0.0 (88/12) & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (96/4) & \unreliable{0.8 / 0.3 (68/32)} & 1.0 / 0.0 (100/0) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_250_vllm_1_scratchpad_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Add-250 task. Judge question: did the model use a scratchpad before producing its answer? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: output length exceeds 50 characters, used as a proxy for the presence of intermediate reasoning. $n=100$ per cell.}
\label{computation_tasks_2_regex_250_vllm_1_scratchpad_1}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 + FS-2 & CoT-1 & CoT-1 + FS-1 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & \insufficient{1.0 / 1.0 (4/96)} & \insufficient{1.0 / 1.0 (4/96)} & 0.9 / 0.7 (76/24) & 0.9 / 1.0 (7/93) & 0.9 / 1.0 (25/75) & \unreliable{0.8 / 0.4 (64/36)} & 1.0 / 0.0 (100/0) & NaN & NaN \\
Llama 3.2 3B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 0.9 / 1.0 (25/75) & \unreliable{0.3 / 0.9 (5/95)} & 1.0 / 1.0 (7/93) & \insufficient{1.0 / 1.0 (3/97)} & \unreliable{0.0 / 0.0 (0/100)} & \unreliable{0.0 / 0.0 (0/100)} & \unreliable{0.0 / 0.0 (0/100)} \\
Gemma 3 1B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (1/99)} & \unreliable{0.8 / 1.0 (11/89)} & \insufficient{0.0 / 1.0 (0/100)} \\
Gemma 3 4B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.7 / 1.0 (1/99)} & \insufficient{1.0 / 1.0 (2/98)} \\
Phi 4 Mini Greedy & \insufficient{1.0 / 1.0 (2/98)} & 1.0 / 1.0 (12/88) & \unreliable{0.8 / 1.0 (5/95)} & 1.0 / 1.0 (8/92) & 1.0 / 0.9 (54/46) & 0.9 / 1.0 (45/55) & \unreliable{0.6 / 0.7 (26/74)} & \insufficient{1.0 / 1.0 (4/96)} & 1.0 / 1.0 (38/62) \\
SmolLM2 1.7B Greedy & 1.0 / 1.0 (65/35) & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.4 / 0.2 (22/78)} & \insufficient{0.0 / 1.0 (0/100)} & 0.9 / 1.0 (5/95) & \unreliable{0.8 / 1.0 (11/89)} & 0.9 / 0.3 (91/9) & 1.0 / 0.8 (91/9) & 1.0 / 0.0 (100/0) \\
Qwen3 0.6B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Qwen3 1.7B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Qwen3 4B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OLMo2 1B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.4 / 1.0 (2/98)} & \unreliable{0.2 / 0.5 (7/93)} & \insufficient{0.0 / 1.0 (6/94)} & \unreliable{0.0 / 0.9 (0/100)} & \unreliable{0.7 / 1.0 (9/91)} & 0.9 / 1.0 (28/72) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (56/44) \\
Falcon3 3B Greedy & \unreliable{0.8 / 1.0 (9/91)} & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.9 / 0.9 (38/62)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 1.0 (26/74) & 0.9 / 0.9 (50/50) & \unreliable{0.7 / 0.4 (50/50)} & \unreliable{0.5 / 1.0 (2/98)} & 0.9 / 0.9 (46/54) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_250_vllm_error_bars.tex <==
\begin{table}[ht!]
            \centering
            \caption{Accuracy of small open-weight language models on the PRIMETIME Add-250 task. Sorted by descending maximum accuracy across all prompt styles. See Appendix~\ref{datetime_computation_add_250_vllm_repro} for full reproducibility details.}
            \label{datetime_computation_add_250_vllm}
            
            \resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrrrrrr}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 & Min & Max \\
\midrule
Qwen3 4B Greedy & $\mathrm{66.0}_{{\pm nan}}$ & $\mathrm{59.0}_{{\pm nan}}$ & $\mathrm{76.0}_{{\pm nan}}$ & $\mathrm{63.0}_{{\pm nan}}$ & $\mathrm{59.0}_{{\pm nan}}$ & $\mathrm{55.0}_{{\pm nan}}$ & $\mathrm{60.0}_{{\pm nan}}$ & $\mathrm{60.0}_{{\pm nan}}$ & $\mathrm{65.0}_{{\pm nan}}$ & $\mathrm{55.0}_{{\pm nan}}$ & $\mathrm{76.0}_{{\pm nan}}$ \\
Qwen3 1.7B Greedy & $\mathrm{14.0}_{{\pm nan}}$ & $\mathrm{13.0}_{{\pm nan}}$ & $\mathrm{23.0}_{{\pm nan}}$ & $\mathrm{21.0}_{{\pm nan}}$ & $\mathrm{17.0}_{{\pm nan}}$ & $\mathrm{18.0}_{{\pm nan}}$ & $\mathrm{18.0}_{{\pm nan}}$ & $\mathrm{25.0}_{{\pm nan}}$ & $\mathrm{22.0}_{{\pm nan}}$ & $\mathrm{13.0}_{{\pm nan}}$ & $\mathrm{25.0}_{{\pm nan}}$ \\
Gemma 3 4B Greedy & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{1.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{1.0}_{{\pm nan}}$ \\
Qwen3 0.6B Greedy & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{1.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{1.0}_{{\pm nan}}$ & $\mathrm{1.0}_{{\pm nan}}$ & $\mathrm{1.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{1.0}_{{\pm nan}}$ \\
Falcon3 3B Greedy & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ \\
Gemma 3 1B Greedy & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ \\
Llama 3.2 1B Greedy & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ \\
Phi 4 Mini Greedy & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ \\
OLMo2 1B Greedy & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ \\
Llama 3.2 3B Greedy & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ \\
SmolLM2 1.7B Greedy & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ & $\mathrm{0.0}_{{\pm nan}}$ \\
\bottomrule
\end{tabular}}
            
\end{table}


==> Tables/computation_tasks_2_regex_n_prop_llm.tex <==
\begin{table}[ht!]
\tiny
\caption{Accuracy in percent of proprietary LLMs on the PRIMETIME Add-250 task, across different models (rows) and different prompt styles (columns). Best result in bold, worst underlined. Evaluated on 100 observations from a single run due to API costs. See Appendix~\ref{datetime_computation_add_250_prop_repro} for full reproducibility details.}
\label{datetime_computation_add_250_prop}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
 & \shortstack{Direct\\1} & \shortstack{Direct\\2} & \shortstack{Direct-1\\ISO} & \shortstack{Direct-2\\ISO} & FS-1 & FS-2 & CoT-1 & \shortstack{CoT-1\\+ FS-1} & \shortstack{CoT-1\\+ FS-2} & Min & Max \\
\midrule
Gemini 2.5-pro & $\mathrm{100.0}$ & $\mathrm{96.0}$ & $\mathrm{98.0}$ & $\mathrm{100.0}$ & $\mathrm{100.0}$ & $\mathrm{98.0}$ & $\mathrm{81.0}$ & $\mathrm{86.0}$ & $\mathrm{71.0}$ & $\mathrm{71.0}$ & $\mathrm{100.0}$ \\
Gemini 3-flash-preview & $\mathrm{100.0}$ & $\mathrm{98.0}$ & $\mathrm{95.0}$ & $\mathrm{95.0}$ & $\mathrm{51.0}$ & $\mathrm{24.0}$ & $\mathrm{80.0}$ & $\mathrm{64.0}$ & $\mathrm{39.0}$ & $\mathrm{24.0}$ & $\mathrm{100.0}$ \\
OpenAI gpt-5 & $\mathrm{95.0}$ & $\mathrm{94.0}$ & $\mathrm{97.0}$ & $\mathrm{96.0}$ & $\mathrm{88.0}$ & $\mathrm{91.0}$ & $\mathrm{94.0}$ & $\mathrm{94.0}$ & $\mathrm{95.0}$ & $\mathrm{88.0}$ & $\mathrm{97.0}$ \\
OpenAI gpt-5-mini & $\mathrm{95.0}$ & $\mathrm{91.0}$ & $\mathrm{92.0}$ & $\mathrm{91.0}$ & $\mathrm{94.0}$ & $\mathrm{92.0}$ & $\mathrm{93.0}$ & $\mathrm{93.0}$ & $\mathrm{91.0}$ & $\mathrm{91.0}$ & $\mathrm{95.0}$ \\
Anthropic claude-4.0-sonnet & $\mathrm{68.0}$ & $\mathrm{71.0}$ & $\mathrm{63.0}$ & $\mathrm{72.0}$ & $\mathrm{66.0}$ & $\mathrm{57.0}$ & $\mathrm{64.0}$ & $\mathrm{84.0}$ & $\mathrm{95.0}$ & $\mathrm{57.0}$ & $\mathrm{95.0}$ \\
Anthropic claude-4.0-opus & $\mathrm{65.0}$ & $\mathrm{68.0}$ & $\mathrm{73.0}$ & $\mathrm{74.0}$ & $\mathrm{67.0}$ & $\mathrm{75.0}$ & $\mathrm{72.0}$ & $\mathrm{75.0}$ & $\mathrm{90.0}$ & $\mathrm{65.0}$ & $\mathrm{90.0}$ \\
Gemini 2.5-flash & $\mathrm{51.0}$ & $\mathrm{85.0}$ & $\mathrm{40.0}$ & $\mathrm{89.0}$ & $\mathrm{47.0}$ & $\mathrm{40.0}$ & $\mathrm{23.0}$ & $\mathrm{28.0}$ & $\mathrm{19.0}$ & $\mathrm{19.0}$ & $\mathrm{89.0}$ \\
Anthropic claude-4.1-opus & $\mathrm{67.0}$ & $\mathrm{67.0}$ & $\mathrm{77.0}$ & $\mathrm{72.0}$ & $\mathrm{71.0}$ & $\mathrm{75.0}$ & $\mathrm{81.0}$ & $\mathrm{85.0}$ & $\mathrm{82.0}$ & $\mathrm{67.0}$ & $\mathrm{85.0}$ \\
OpenAI gpt-4.0-turbo & $\mathrm{39.0}$ & $\mathrm{55.0}$ & $\mathrm{55.0}$ & $\mathrm{57.0}$ & $\mathrm{47.0}$ & $\mathrm{48.0}$ & $\mathrm{55.0}$ & $\mathrm{70.0}$ & $\mathrm{80.0}$ & $\mathrm{39.0}$ & $\mathrm{80.0}$ \\
Gemini 2.5-flash-lite & $\mathrm{64.0}$ & $\mathrm{79.0}$ & $\mathrm{41.0}$ & $\mathrm{72.0}$ & $\mathrm{61.0}$ & $\mathrm{60.0}$ & $\mathrm{44.0}$ & $\mathrm{61.0}$ & $\mathrm{72.0}$ & $\mathrm{41.0}$ & $\mathrm{79.0}$ \\
OpenAI gpt-5-nano & $\mathrm{60.0}$ & $\mathrm{71.0}$ & $\mathrm{59.0}$ & $\mathrm{55.0}$ & $\mathrm{59.0}$ & $\mathrm{74.0}$ & $\mathrm{36.0}$ & $\mathrm{50.0}$ & $\mathrm{57.0}$ & $\mathrm{36.0}$ & $\mathrm{74.0}$ \\
OpenAI gpt-3.5-turbo & $\mathrm{27.0}$ & $\mathrm{14.0}$ & $\mathrm{38.0}$ & $\mathrm{15.0}$ & $\mathrm{35.0}$ & $\mathrm{40.0}$ & $\mathrm{30.0}$ & $\mathrm{23.0}$ & $\mathrm{39.0}$ & $\mathrm{14.0}$ & $\mathrm{40.0}$ \\
OpenAI gpt-4o-mini & $\mathrm{30.0}$ & $\mathrm{22.0}$ & $\mathrm{27.0}$ & $\mathrm{22.0}$ & $\mathrm{28.0}$ & $\mathrm{25.0}$ & $\mathrm{30.0}$ & $\mathrm{30.0}$ & $\mathrm{26.0}$ & $\mathrm{22.0}$ & $\mathrm{30.0}$ \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_n_prop_llm_error_days_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Add-250 task. Question: was the predicted ISO-8601 datetime within one day of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a one-day tolerance. $n=100$ per cell.}
\label{datetime_v2/computation_tasks_2_regex_n_prop_llm_datetime_v2/computation_tasks_2_regex_n_prop_llm}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
OpenAI gpt-3.5-turbo & 52/48 & 27/73 & 65/35 & 31/69 & 72/28 & 67/33 & 63/37 & 46/54 & 84/16 \\
OpenAI gpt-4.0-turbo & 47/53 & 68/32 & 64/36 & 70/30 & 54/46 & 52/48 & 69/31 & 83/17 & 92/8 \\
OpenAI gpt-4o-mini & 37/63 & 29/71 & 41/59 & 27/73 & 36/64 & 34/66 & 45/55 & 40/60 & 38/62 \\
OpenAI gpt-5 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 94/6 & 94/6 & 95/5 \\
OpenAI gpt-5-mini & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 99/1 & 98/2 & 100/0 \\
OpenAI gpt-5-nano & 100/0 & 100/0 & 99/1 & 100/0 & 100/0 & 100/0 & 46/54 & 64/36 & 67/33 \\
Gemini 2.5-flash-lite & 77/23 & 93/7 & 54/46 & 84/16 & 69/31 & 70/30 & 100/0 & 98/2 & 97/3 \\
Gemini 2.5-flash & 59/41 & 98/2 & 52/48 & 98/2 & 54/46 & 43/57 & 33/67 & 32/68 & 19/81 \\
Gemini 2.5-pro & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 83/17 & 86/14 & 78/22 \\
Gemini 3-flash-preview & 100/0 & 99/1 & 95/5 & 95/5 & 51/49 & 24/76 & 83/17 & 64/36 & 39/61 \\
Anthropic claude-4.0-sonnet & 99/1 & 40/60 & 71/29 & 83/17 & 90/10 & 92/8 & 94/6 & 96/4 & 100/0 \\
Anthropic claude-4.0-opus & 91/9 & 95/5 & 96/4 & 95/5 & 92/8 & 97/3 & 89/11 & 93/7 & 100/0 \\
Anthropic claude-4.1-opus & 92/8 & 94/6 & 100/0 & 94/6 & 94/6 & 97/3 & 94/6 & 100/0 & 98/2 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_n_prop_llm_error_days_10.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Add-250 task. Question: was the predicted ISO-8601 datetime within ten days of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a ten-day tolerance. $n=100$ per cell.}
\label{datetime_v2/computation_tasks_2_regex_n_prop_llm_datetime_v2/computation_tasks_2_regex_n_prop_llm}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
OpenAI gpt-3.5-turbo & 55/45 & 28/72 & 68/32 & 31/69 & 73/27 & 68/32 & 64/36 & 48/52 & 86/14 \\
OpenAI gpt-4.0-turbo & 48/52 & 70/30 & 68/32 & 71/29 & 55/45 & 54/46 & 69/31 & 83/17 & 92/8 \\
OpenAI gpt-4o-mini & 46/54 & 43/57 & 50/50 & 39/61 & 43/57 & 44/56 & 49/51 & 47/53 & 44/56 \\
OpenAI gpt-5 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 94/6 & 94/6 & 95/5 \\
OpenAI gpt-5-mini & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 99/1 & 98/2 & 100/0 \\
OpenAI gpt-5-nano & 100/0 & 100/0 & 99/1 & 100/0 & 100/0 & 100/0 & 46/54 & 65/35 & 67/33 \\
Gemini 2.5-flash-lite & 86/14 & 96/4 & 70/30 & 91/9 & 76/24 & 71/29 & 100/0 & 98/2 & 97/3 \\
Gemini 2.5-flash & 59/41 & 98/2 & 53/47 & 98/2 & 54/46 & 43/57 & 33/67 & 32/68 & 20/80 \\
Gemini 2.5-pro & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 83/17 & 86/14 & 78/22 \\
Gemini 3-flash-preview & 100/0 & 99/1 & 95/5 & 95/5 & 51/49 & 24/76 & 83/17 & 64/36 & 39/61 \\
Anthropic claude-4.0-sonnet & 99/1 & 40/60 & 71/29 & 83/17 & 90/10 & 92/8 & 94/6 & 97/3 & 100/0 \\
Anthropic claude-4.0-opus & 91/9 & 96/4 & 96/4 & 95/5 & 92/8 & 97/3 & 89/11 & 93/7 & 100/0 \\
Anthropic claude-4.1-opus & 92/8 & 94/6 & 100/0 & 94/6 & 94/6 & 97/3 & 95/5 & 100/0 & 98/2 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_n_prop_llm_error_days_100.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Add-250 task. Question: was the predicted ISO-8601 datetime within hundred days of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a hundred-day tolerance. $n=100$ per cell.}
\label{datetime_v2/computation_tasks_2_regex_n_prop_llm_datetime_v2/computation_tasks_2_regex_n_prop_llm}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
OpenAI gpt-3.5-turbo & 61/39 & 31/69 & 79/21 & 35/65 & 79/21 & 78/22 & 72/28 & 49/51 & 99/1 \\
OpenAI gpt-4.0-turbo & 56/44 & 79/21 & 72/28 & 82/18 & 62/38 & 59/41 & 75/25 & 93/7 & 98/2 \\
OpenAI gpt-4o-mini & 84/16 & 81/19 & 87/13 & 86/14 & 84/16 & 87/13 & 87/13 & 89/11 & 89/11 \\
OpenAI gpt-5 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 94/6 & 94/6 & 95/5 \\
OpenAI gpt-5-mini & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 99/1 & 99/1 & 100/0 \\
OpenAI gpt-5-nano & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 47/53 & 65/35 & 67/33 \\
Gemini 2.5-flash-lite & 98/2 & 99/1 & 96/4 & 96/4 & 95/5 & 85/15 & 100/0 & 100/0 & 99/1 \\
Gemini 2.5-flash & 60/40 & 100/0 & 57/43 & 100/0 & 54/46 & 45/55 & 35/65 & 33/67 & 25/75 \\
Gemini 2.5-pro & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 100/0 & 83/17 & 87/13 & 78/22 \\
Gemini 3-flash-preview & 100/0 & 99/1 & 95/5 & 96/4 & 51/49 & 24/76 & 84/16 & 64/36 & 39/61 \\
Anthropic claude-4.0-sonnet & 99/1 & 41/59 & 72/28 & 83/17 & 90/10 & 93/7 & 95/5 & 97/3 & 100/0 \\
Anthropic claude-4.0-opus & 94/6 & 98/2 & 99/1 & 96/4 & 99/1 & 99/1 & 99/1 & 100/0 & 100/0 \\
Anthropic claude-4.1-opus & 95/5 & 98/2 & 100/0 & 95/5 & 99/1 & 99/1 & 99/1 & 100/0 & 100/0 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_n_prop_llm_iso_8601_multiple_predicted_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Add-250 task. Judge question: was more than one ISO-8601 datetime predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes}, applied to count matches in the output sequence. $n=100$ per cell.}
\label{datetime_v2/computation_tasks_2_regex_n_prop_llm_datetime_v2/computation_tasks_2_regex_n_prop_llm}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
OpenAI gpt-3.5-turbo & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (2/98)} & \insufficient{1.0 / 1.0 (1/99)} & 1.0 / 1.0 (5/95) & 1.0 / 1.0 (11/89) \\
OpenAI gpt-4.0-turbo & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-4o-mini & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5 & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5-mini & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 1.0 (6/94) & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} \\
OpenAI gpt-5-nano & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Gemini 2.5-flash-lite & 1.0 / 0.5 (98/2) & 1.0 / 0.4 (96/4) & 1.0 / 0.0 (100/0) & 1.0 / 0.7 (97/3) & 1.0 / 0.8 (98/2) & 1.0 / 1.0 (87/13) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Gemini 2.5-flash & \unreliable{0.9 / 0.7 (79/21)} & 1.0 / 0.4 (96/4) & \unreliable{0.8 / 0.4 (86/14)} & 1.0 / 0.0 (95/5) & \unreliable{0.8 / 0.4 (90/10)} & \unreliable{0.9 / 0.6 (87/13)} & \unreliable{0.8 / 0.8 (40/60)} & \unreliable{0.7 / 0.6 (36/64)} & \unreliable{0.7 / 0.8 (32/68)} \\
Gemini 2.5-pro & 1.0 / 1.0 (37/63) & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 1.0 (18/82) & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.8 (82/17) & 1.0 / 0.9 (88/12) & 1.0 / 0.9 (80/17) \\
Gemini 3-flash-preview & 1.0 / 0.0 (98/2) & 1.0 / 0.5 (91/9) & 1.0 / 0.6 (93/7) & 1.0 / 0.5 (87/13) & \unreliable{0.8 / 0.9 (22/78)} & \unreliable{0.4 / 0.9 (6/94)} & 1.0 / 0.8 (82/18) & 0.9 / 0.9 (62/38) & 1.0 / 1.0 (38/62) \\
Anthropic claude-4.0-sonnet & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/41)} & \insufficient{0.0 / 1.0 (0/73)} & \insufficient{0.0 / 1.0 (0/84)} & \insufficient{0.0 / 1.0 (0/91)} & \insufficient{0.0 / 1.0 (0/94)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.7 (95/5) & 1.0 / 0.0 (99/1) \\
Anthropic claude-4.0-opus & \insufficient{0.0 / 1.0 (0/97)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 1.0 (52/48) & 1.0 / 1.0 (71/29) & 0.9 / 0.7 (76/24) \\
Anthropic claude-4.1-opus & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.0 (96/4) & 1.0 / 0.0 (95/5) & 1.0 / 0.0 (94/6) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_n_prop_llm_iso_8601_predicted_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Add-250 task. Judge question: was an ISO-8601 date predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the same regex used for the task's evaluation, given in Appendix~\ref{regexes}. $n=100$ per cell.}
\label{computation_tasks_2_regex_n_prop_llm_iso_8601_predicted_1}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
OpenAI gpt-3.5-turbo & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-4.0-turbo & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-4o-mini & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-5 & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (94/6) & 1.0 / 1.0 (94/6) & 1.0 / 1.0 (95/5) \\
OpenAI gpt-5-mini & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-5-nano & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (74/25) & 1.0 / 1.0 (65/35) & 1.0 / 1.0 (67/33) \\
Gemini 2.5-flash-lite & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Gemini 2.5-flash & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.9 (96/4) & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (91/9) \\
Gemini 2.5-pro & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (95/4) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (96/1) \\
Gemini 3-flash-preview & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.9 (94/6) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) \\
Anthropic claude-4.0-sonnet & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (41/0) & 1.0 / 0.0 (73/0) & 1.0 / 0.0 (84/0) & 1.0 / 0.0 (91/0) & 1.0 / 0.0 (94/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.0-opus & 1.0 / 0.0 (97/0) & 1.0 / 0.0 (99/0) & 1.0 / 0.0 (99/0) & 1.0 / 0.0 (99/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.1-opus & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_n_prop_llm_iso_8601_predicted_2.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Add-250 task. Judge question: was an ISO-8601 datetime predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the same regex used for the task's evaluation, given in Appendix~\ref{regexes}. $n=100$ per cell.}
\label{datetime_v2/computation_tasks_2_regex_n_prop_llm_datetime_v2/computation_tasks_2_regex_n_prop_llm}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
OpenAI gpt-3.5-turbo & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (99/1) \\
OpenAI gpt-4.0-turbo & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (99/1) \\
OpenAI gpt-4o-mini & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-5 & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.9 (93/7) & 1.0 / 1.0 (94/6) & 1.0 / 1.0 (95/5) \\
OpenAI gpt-5-mini & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.7 (98/2) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-5-nano & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (74/25) & 1.0 / 1.0 (65/35) & 1.0 / 1.0 (67/33) \\
Gemini 2.5-flash-lite & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Gemini 2.5-flash & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.5 (92/8) & 1.0 / 0.7 (96/4) & 1.0 / 0.9 (90/10) \\
Gemini 2.5-pro & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (92/7) & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (94/3) \\
Gemini 3-flash-preview & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.9 (94/6) & 1.0 / 0.0 (98/2) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) \\
Anthropic claude-4.0-sonnet & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (41/0) & 1.0 / 1.0 (72/1) & 1.0 / 1.0 (83/1) & 1.0 / 0.0 (91/0) & 1.0 / 0.0 (94/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.0-opus & 1.0 / 0.0 (97/0) & 1.0 / 0.0 (99/0) & 1.0 / 0.0 (99/0) & 1.0 / 0.0 (99/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.1-opus & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/computation_tasks_2_regex_n_prop_llm_scratchpad_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Add-250 task. Judge question: did the model use a scratchpad before producing its answer? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: output length exceeds 50 characters, used as a proxy for the presence of intermediate reasoning. $n=100$ per cell.}
\label{datetime_v2/computation_tasks_2_regex_n_prop_llm_datetime_v2/computation_tasks_2_regex_n_prop_llm}
\begin{tabular}{llllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & Direct-2 ISO & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  &  \\
\midrule
OpenAI gpt-3.5-turbo & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (2/98)} & \insufficient{1.0 / 1.0 (1/99)} & 1.0 / 1.0 (5/95) & 1.0 / 1.0 (11/89) \\
OpenAI gpt-4.0-turbo & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-4o-mini & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5 & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5-mini & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.9 / 1.0 (10/90)} & \insufficient{1.0 / 1.0 (3/97)} & \insufficient{1.0 / 1.0 (2/98)} \\
OpenAI gpt-5-nano & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Gemini 2.5-flash-lite & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (98/2) & 1.0 / 0.0 (97/3) & 0.9 / 0.4 (86/14) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Gemini 2.5-flash & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (97/3) & 1.0 / 0.0 (100/0) & \unreliable{0.8 / 0.0 (66/34)} & \unreliable{0.6 / 0.0 (45/55)} & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Gemini 2.5-pro & \unreliable{0.0 / 0.7 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.0 / 0.9 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.0 (99/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (97/0) \\
Gemini 3-flash-preview & 1.0 / 0.0 (99/1) & 1.0 / 1.0 (98/2) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (72/28) & 1.0 / 1.0 (82/18) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.0-sonnet & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/41)} & \insufficient{0.0 / 1.0 (0/73)} & \insufficient{0.0 / 1.0 (0/84)} & \insufficient{0.0 / 1.0 (0/91)} & \insufficient{0.0 / 1.0 (0/94)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 1.0 (97/3) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.0-opus & \insufficient{0.0 / 1.0 (0/97)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 1.0 (52/48) & 1.0 / 1.0 (71/29) & 1.0 / 1.0 (86/14) \\
Anthropic claude-4.1-opus & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/datetime-v2-computation-add-scaling-law-2-unsloth-ft-2.tex <==
\begin{table}[ht!]
\tiny
\caption{Accuracy of a LoRA fine-tuned quantized Qwen 2.5 0.5B model on PRIMETIME Add tasks with increasing range width, offset by 1{,}001 days. All ranges start at 1{,}001 to isolate the effect of range width from offset magnitude, matching the widths of Table~\ref{datetime_add_scaling_law_1}. Each row corresponds to a different range; each column to a different training set size. Single epoch, single run (N=100).}
\label{datetime_add_scaling_law_2}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & 1K & 2.5K & 5K & 10K & 20K & 50K & 100K & 250K & 500K & 1M \\
Addition range &  &  &  &  &  &  &  &  &  &  \\
\midrule
Add 1001-1010 days & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!29!green!0}$\mathrm{2.4}$ & \cellcolor{red!26!green!3}$\mathrm{10.3}$ & \cellcolor{red!26!green!3}$\mathrm{11.4}$ & \cellcolor{red!13!green!16}$\mathrm{54.2}$ & \cellcolor{red!3!green!26}$\mathrm{89.4}$ & \cellcolor{red!0!green!29}$\mathrm{99.1}$ & \cellcolor{red!0!green!29}$\mathrm{99.9}$ & \cellcolor{red!0!green!30}$\mathrm{100.0}$ & \cellcolor{red!0!green!30}$\mathrm{100.0}$ \\
Add 1001-1100 days & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!29!green!0}$\mathrm{0.9}$ & \cellcolor{red!29!green!0}$\mathrm{1.9}$ & \cellcolor{red!29!green!0}$\mathrm{1.8}$ & \cellcolor{red!27!green!2}$\mathrm{8.3}$ & \cellcolor{red!24!green!5}$\mathrm{19.4}$ & \cellcolor{red!13!green!16}$\mathrm{56.0}$ & \cellcolor{red!2!green!27}$\mathrm{90.0}$ & \cellcolor{red!0!green!29}$\mathrm{99.7}$ & \cellcolor{red!0!green!30}$\mathrm{100.0}$ \\
Add 1001-1250 days & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!29!green!0}$\mathrm{0.3}$ & \cellcolor{red!29!green!0}$\mathrm{0.6}$ & \cellcolor{red!28!green!1}$\mathrm{3.8}$ & \cellcolor{red!27!green!2}$\mathrm{8.7}$ & \cellcolor{red!24!green!5}$\mathrm{18.2}$ & \cellcolor{red!2!green!27}$\mathrm{90.0}$ & \cellcolor{red!0!green!29}$\mathrm{97.3}$ & \cellcolor{red!0!green!29}$\mathrm{99.7}$ \\
Add 1001-2000 days & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!29!green!0}$\mathrm{0.1}$ & \cellcolor{red!29!green!0}$\mathrm{0.4}$ & \cellcolor{red!29!green!0}$\mathrm{0.5}$ & \cellcolor{red!29!green!0}$\mathrm{0.2}$ & \cellcolor{red!29!green!0}$\mathrm{2.1}$ & \cellcolor{red!29!green!0}$\mathrm{2.9}$ & \cellcolor{red!28!green!1}$\mathrm{5.1}$ & \cellcolor{red!26!green!3}$\mathrm{12.8}$ & \cellcolor{red!24!green!6}$\mathrm{20.0}$ \\
Add 1001-3500 days & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!29!green!0}$\mathrm{0.3}$ & \cellcolor{red!29!green!0}$\mathrm{0.1}$ & \cellcolor{red!29!green!0}$\mathrm{0.1}$ & \cellcolor{red!29!green!0}$\mathrm{2.4}$ & \cellcolor{red!28!green!1}$\mathrm{5.6}$ & \cellcolor{red!27!green!2}$\mathrm{9.6}$ & \cellcolor{red!25!green!4}$\mathrm{16.0}$ \\
Add 1001-11000 days & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!29!green!0}$\mathrm{0.2}$ & \cellcolor{red!29!green!0}$\mathrm{0.1}$ & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!29!green!0}$\mathrm{0.3}$ & \cellcolor{red!29!green!0}$\mathrm{2.4}$ & \cellcolor{red!13!green!16}$\mathrm{56.3}$ \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/datetime-v2-nct-250-unsloth-ft-2.tex <==
\begin{table}[ht!]
            \centering
            \caption{Accuracy of small quantized LoRA fine-tuned Qwen 2.5 LLMs on the PRIMETIME Event Planning task. Sorted by descending accuracy after 1M training observations and then by parameter count ascending. See Appendix~\ref{datetime_natural_context_unsloth_repro} for full reproducibility details.}
            \label{datetime_event_planning_250_unsloth}
            
            \resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & Params (B) & No FT & 10K & 20K & 50K & 100K & 250K & 500K & 1M & Max \\
\midrule
unsloth/Qwen2.5-1.5B Instruct & $\mathrm{1.5}$ & $\mathrm{46.90}_{{\pm 3.05}}$ & $\mathrm{49.50}_{{\pm 1.41}}$ & $\mathrm{48.30}_{{\pm 3.13}}$ & $\mathrm{50.80}_{{\pm 2.65}}$ & $\mathrm{98.70}_{{\pm 0.60}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ \\
unsloth/Qwen2.5-3B Instruct & $\mathrm{3}$ & $\mathrm{43.40}_{{\pm 1.69}}$ & $\mathrm{49.10}_{{\pm 2.37}}$ & $\mathrm{51.70}_{{\pm 2.17}}$ & $\mathrm{52.80}_{{\pm 3.58}}$ & $\mathrm{99.00}_{{\pm 0.60}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ \\
unsloth/Qwen2.5-14B Instruct & $\mathrm{14}$ & $\mathrm{33.10}_{{\pm 2.94}}$ & $\mathrm{49.30}_{{\pm 1.91}}$ & $\mathrm{50.80}_{{\pm 1.02}}$ & $\mathrm{97.90}_{{\pm 0.70}}$ & $\mathrm{99.20}_{{\pm 0.50}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ \\
unsloth/Qwen2.5-7B Instruct & $\mathrm{7}$ & $\mathrm{41.30}_{{\pm 1.93}}$ & $\mathrm{50.20}_{{\pm 1.07}}$ & $\mathrm{50.10}_{{\pm 1.25}}$ & $\mathrm{98.40}_{{\pm 0.68}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ & $\mathrm{99.30}_{{\pm 0.52}}$ \\
unsloth/Qwen2.5-3B & $\mathrm{3}$ & $\mathrm{50.00}_{{\pm 0.73}}$ & $\mathrm{50.00}_{{\pm 0.00}}$ & $\mathrm{49.70}_{{\pm 0.31}}$ & $\mathrm{39.60}_{{\pm 1.94}}$ & $\mathrm{50.00}_{{\pm 0.00}}$ & $\mathrm{63.70}_{{\pm 4.06}}$ & $\mathrm{60.90}_{{\pm 3.33}}$ & $\mathrm{49.10}_{{\pm 3.80}}$ & $\mathrm{65.30}_{{\pm 2.53}}$ \\
unsloth/Qwen2.5-0.5B & $\mathrm{0.5}$ & $\mathrm{51.70}_{{\pm 2.09}}$ & $\mathrm{49.80}_{{\pm 2.63}}$ & $\mathrm{47.00}_{{\pm 3.61}}$ & $\mathrm{49.60}_{{\pm 1.96}}$ & $\mathrm{54.90}_{{\pm 3.55}}$ & $\mathrm{47.10}_{{\pm 3.72}}$ & $\mathrm{55.70}_{{\pm 3.72}}$ & $\mathrm{61.00}_{{\pm 3.07}}$ & $\mathrm{62.10}_{{\pm 2.88}}$ \\
unsloth/Qwen2.5-1.5B & $\mathrm{1.5}$ & $\mathrm{49.60}_{{\pm 0.74}}$ & $\mathrm{50.60}_{{\pm 0.53}}$ & $\mathrm{50.20}_{{\pm 0.40}}$ & $\mathrm{50.60}_{{\pm 2.05}}$ & $\mathrm{51.30}_{{\pm 1.16}}$ & $\mathrm{53.40}_{{\pm 2.15}}$ & $\mathrm{59.30}_{{\pm 1.66}}$ & $\mathrm{49.50}_{{\pm 3.09}}$ & $\mathrm{59.30}_{{\pm 1.66}}$ \\
\bottomrule
\end{tabular}}
            
            \end{table}


==> Tables/datetime_v2_computation_add_scaling_law_1_unsloth_ft_2.tex <==
\begin{table}[ht!]
\tiny
\caption{Accuracy of a LoRA fine-tuned quantized Qwen 2.5 0.5B model on PRIMETIME Add tasks with increasing range of days to be added. Each row corresponds to a different range of days added; each column to a different training set size. Single epoch, single run (N=100). Cells are shaded from red (0\%) to green (100\%).}
\label{datetime_add_scaling_law_1}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & 1K & 2.5K & 5K & 10K & 20K & 50K & 100K & 250K & 500K & 1M \\
Addition range &  &  &  &  &  &  &  &  &  &  \\
\midrule
Add 1-10 days & \cellcolor{red!18!green!11}$\mathrm{39.0}$ & \cellcolor{red!7!green!22}$\mathrm{73.4}$ & \cellcolor{red!4!green!25}$\mathrm{84.8}$ & \cellcolor{red!2!green!27}$\mathrm{90.5}$ & \cellcolor{red!0!green!29}$\mathrm{98.4}$ & \cellcolor{red!0!green!29}$\mathrm{98.7}$ & \cellcolor{red!0!green!29}$\mathrm{99.6}$ & \cellcolor{red!0!green!29}$\mathrm{99.9}$ & \cellcolor{red!0!green!30}$\mathrm{100.0}$ & \cellcolor{red!0!green!30}$\mathrm{100.0}$ \\
Add 1-100 days & \cellcolor{red!29!green!0}$\mathrm{2.0}$ & \cellcolor{red!27!green!2}$\mathrm{6.9}$ & \cellcolor{red!25!green!4}$\mathrm{15.1}$ & \cellcolor{red!19!green!10}$\mathrm{36.2}$ & \cellcolor{red!12!green!18}$\mathrm{60.0}$ & \cellcolor{red!3!green!26}$\mathrm{87.9}$ & \cellcolor{red!2!green!27}$\mathrm{92.4}$ & \cellcolor{red!0!green!29}$\mathrm{98.0}$ & \cellcolor{red!0!green!29}$\mathrm{99.5}$ & \cellcolor{red!0!green!29}$\mathrm{99.9}$ \\
Add 1-250 days & \cellcolor{red!29!green!0}$\mathrm{0.5}$ & \cellcolor{red!29!green!0}$\mathrm{1.8}$ & \cellcolor{red!28!green!1}$\mathrm{4.4}$ & \cellcolor{red!27!green!2}$\mathrm{7.4}$ & \cellcolor{red!23!green!6}$\mathrm{21.4}$ & \cellcolor{red!8!green!21}$\mathrm{70.2}$ & \cellcolor{red!5!green!24}$\mathrm{81.3}$ & \cellcolor{red!2!green!27}$\mathrm{92.2}$ & \cellcolor{red!1!green!28}$\mathrm{95.4}$ & \cellcolor{red!0!green!29}$\mathrm{99.9}$ \\
Add 1-1000 days & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!29!green!0}$\mathrm{0.3}$ & \cellcolor{red!29!green!0}$\mathrm{0.4}$ & \cellcolor{red!29!green!0}$\mathrm{0.7}$ & \cellcolor{red!29!green!0}$\mathrm{1.4}$ & \cellcolor{red!28!green!1}$\mathrm{6.4}$ & \cellcolor{red!21!green!8}$\mathrm{28.2}$ & \cellcolor{red!12!green!17}$\mathrm{58.4}$ & \cellcolor{red!4!green!25}$\mathrm{84.9}$ & \cellcolor{red!1!green!28}$\mathrm{93.5}$ \\
Add 1-2500 days & \cellcolor{red!29!green!0}$\mathrm{0.1}$ & \cellcolor{red!29!green!0}$\mathrm{0.2}$ & \cellcolor{red!29!green!0}$\mathrm{0.2}$ & \cellcolor{red!29!green!0}$\mathrm{0.1}$ & \cellcolor{red!29!green!0}$\mathrm{0.6}$ & \cellcolor{red!29!green!0}$\mathrm{1.5}$ & \cellcolor{red!29!green!0}$\mathrm{2.2}$ & \cellcolor{red!28!green!1}$\mathrm{4.9}$ & \cellcolor{red!27!green!2}$\mathrm{9.1}$ & \cellcolor{red!24!green!5}$\mathrm{19.0}$ \\
Add 1-10000 days & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!30!green!0}$\mathrm{0.0}$ & \cellcolor{red!29!green!0}$\mathrm{0.2}$ & \cellcolor{red!29!green!0}$\mathrm{0.2}$ & \cellcolor{red!29!green!0}$\mathrm{0.2}$ & \cellcolor{red!29!green!0}$\mathrm{0.2}$ & \cellcolor{red!29!green!0}$\mathrm{1.2}$ & \cellcolor{red!26!green!3}$\mathrm{12.3}$ \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/datetime_v2_natural_context_tasks_1_vllm_1_scratchpad_2.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Event Planning task. Judge question: did the model produce reasoning traces beyond a bare yes/no answer? LLM-as-Judge: Qwen3.5-35B (Ollama), prompted to look for content beyond the binary answer token. Ground truth: output length exceeds five characters, used as a proxy for the presence of intermediate reasoning. $n=100$ per cell.}
\label{datetime_v2/natural_context_tasks_1_vllm_1_datetime_v2/natural_context_tasks_1_vllm_1}
\begin{tabular}{lllllllll}
\toprule
 & CoT-1 + FS-1 & CoT-1 + FS-2 & Direct-1 & Direct-2 & Direct-3 & FS-1 & FS-2 & CoT-1 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 1.0 / 0.0 (94/6) & 1.0 / 0.0 (96/4) & NaN & NaN & NaN & NaN & NaN & NaN \\
Llama 3.2 3B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Gemma 3 1B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 1.0 (7/93) \\
Gemma 3 4B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Phi 4 Mini Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
SmolLM2 1.7B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Qwen3 0.6B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Qwen3 1.7B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (70/30) & 1.0 / 1.0 (69/31) & 1.0 / 1.0 (80/20) & 1.0 / 1.0 (94/6) & \insufficient{1.0 / 1.0 (2/98)} & 1.0 / 0.0 (100/0) \\
Qwen3 4B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OLMo2 1B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.9 (81/19) \\
Falcon3 3B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/natural_context_tasks_1_prop_llm.tex <==
\begin{table}[ht!]
\tiny
\caption{Accuracy of proprietary LLMs on PRIMETIME Event Planning Task. Sorted by descending maximum accuracy and then by descending minimum accuracy to resolve ties. Best result in bold, worst underlined. The random baseline is 50\% due to the binary outcome. Cells below 75\% accuracy (1 prediction in 4 wrong) are shaded. See Appendix~\ref{datetime_natural_context_prop_repro} for full reproducibility details.}
\label{datetime_natural_context_prop_llm}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & \shortstack{Direct\\1} & \shortstack{Direct\\2} & \shortstack{Direct\\3} & FS-1 & FS-2 & CoT-1 & \shortstack{CoT-1\\+ FS-1} & \shortstack{CoT-1\\+ FS-2} & Min & Max \\
\midrule
Gemini 3-flash-preview & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathrm{99.0}$ & $\mathbf{100.0}$ & $\mathrm{99.0}$ & $\mathrm{100.0}$ \\
Gemini 2.5-pro & $\mathrm{98.0}$ & $\mathrm{99.0}$ & $\mathrm{98.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathrm{98.0}$ & $\mathrm{98.0}$ & $\mathrm{99.0}$ & $\mathrm{98.0}$ & $\mathrm{100.0}$ \\
OpenAI gpt-5-mini & $\mathrm{98.0}$ & $\mathrm{99.0}$ & $\mathrm{98.0}$ & $\mathrm{99.0}$ & $\mathrm{100.0}$ & $\mathrm{97.0}$ & $\mathrm{100.0}$ & $\mathrm{99.0}$ & $\mathrm{97.0}$ & $\mathrm{100.0}$ \\
Anthropic claude-4.5-sonnet & $\mathrm{99.0}$ & $\mathrm{99.0}$ & $\mathrm{97.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathrm{99.0}$ & $\mathrm{99.0}$ & $\mathrm{97.0}$ & $\mathrm{100.0}$ \\
Gemini 2.5-flash & $\mathrm{97.0}$ & $\mathrm{98.0}$ & $\mathrm{98.0}$ & $\mathrm{97.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathrm{98.0}$ & $\mathrm{97.0}$ & $\mathrm{100.0}$ \\
Anthropic claude-4.5-opus & \cellcolor{red!15}$\mathrm{63.0}$ & \cellcolor{red!15}$\mathrm{58.0}$ & \cellcolor{red!15}$\mathrm{54.0}$ & \cellcolor{red!15}$\mathrm{57.0}$ & \cellcolor{red!15}$\mathrm{68.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & $\mathbf{100.0}$ & \cellcolor{red!15}$\mathrm{54.0}$ & $\mathrm{100.0}$ \\
Anthropic claude-4.1-opus & \cellcolor{red!15}$\mathrm{57.0}$ & \cellcolor{red!15}$\mathrm{50.0}$ & \cellcolor{red!15}$\mathrm{58.0}$ & \cellcolor{red!15}$\mathrm{53.0}$ & \cellcolor{red!15}$\mathrm{62.0}$ & $\mathrm{99.0}$ & $\mathrm{99.0}$ & $\mathrm{98.0}$ & \cellcolor{red!15}$\mathrm{50.0}$ & $\mathrm{99.0}$ \\
Anthropic claude-4.0-sonnet & \cellcolor{red!15}$\mathrm{50.0}$ & \cellcolor{red!15}$\mathrm{49.0}$ & \cellcolor{red!15}$\mathrm{50.0}$ & \cellcolor{red!15}$\mathrm{50.0}$ & \cellcolor{red!15}$\mathrm{50.0}$ & $\mathrm{96.0}$ & $\mathrm{96.0}$ & $\mathrm{98.0}$ & \cellcolor{red!15}$\mathrm{49.0}$ & $\mathrm{98.0}$ \\
Anthropic claude-4.0-opus & \cellcolor{red!15}$\mathrm{58.0}$ & \cellcolor{red!15}$\mathrm{50.0}$ & \cellcolor{red!15}$\mathrm{55.0}$ & \cellcolor{red!15}$\mathrm{48.0}$ & \cellcolor{red!15}$\mathrm{58.0}$ & $\mathrm{97.0}$ & $\mathrm{97.0}$ & $\mathrm{97.0}$ & \cellcolor{red!15}$\mathrm{48.0}$ & $\mathrm{97.0}$ \\
Anthropic claude-4.5-haiku & \cellcolor{red!15}$\mathrm{49.0}$ & \cellcolor{red!15}$\mathrm{47.0}$ & \cellcolor{red!15}$\mathrm{50.0}$ & \cellcolor{red!15}$\mathrm{49.0}$ & \cellcolor{red!15}$\mathrm{53.0}$ & $\mathrm{79.0}$ & $\mathrm{87.0}$ & $\mathrm{84.0}$ & \cellcolor{red!15}$\mathrm{47.0}$ & $\mathrm{87.0}$ \\
OpenAI gpt-5 & \cellcolor{red!15}$\mathrm{67.0}$ & \cellcolor{red!15}$\mathrm{60.0}$ & \cellcolor{red!15}$\mathrm{61.0}$ & \cellcolor{red!15}$\mathrm{71.0}$ & \cellcolor{red!15}$\mathrm{67.0}$ & $\mathrm{80.0}$ & $\mathrm{86.0}$ & $\mathrm{75.0}$ & \cellcolor{red!15}$\mathrm{60.0}$ & $\mathrm{86.0}$ \\
Gemini 2.5-flash-lite & \cellcolor{red!15}$\mathrm{50.0}$ & \cellcolor{red!15}$\mathrm{44.0}$ & \cellcolor{red!15}$\mathrm{51.0}$ & \cellcolor{red!15}$\mathrm{49.0}$ & \cellcolor{red!15}$\mathrm{50.0}$ & $\mathrm{75.0}$ & $\mathrm{84.0}$ & \cellcolor{red!15}$\mathrm{68.0}$ & \cellcolor{red!15}$\mathrm{44.0}$ & $\mathrm{84.0}$ \\
OpenAI gpt-5-nano & \cellcolor{red!15}$\mathrm{71.0}$ & $\mathrm{80.0}$ & $\mathrm{79.0}$ & \underline{\cellcolor{red!15}$\mathrm{32.0}$} & \cellcolor{red!15}$\mathrm{58.0}$ & $\mathrm{75.0}$ & $\mathrm{76.0}$ & \cellcolor{red!15}$\mathrm{65.0}$ & \cellcolor{red!15}$\mathrm{32.0}$ & $\mathrm{80.0}$ \\
OpenAI gpt-3.5-turbo & \cellcolor{red!15}$\mathrm{52.0}$ & \cellcolor{red!15}$\mathrm{50.0}$ & \cellcolor{red!15}$\mathrm{45.0}$ & \cellcolor{red!15}$\mathrm{50.0}$ & \cellcolor{red!15}$\mathrm{51.0}$ & \cellcolor{red!15}$\mathrm{44.0}$ & \cellcolor{red!15}$\mathrm{47.0}$ & \cellcolor{red!15}$\mathrm{51.0}$ & \cellcolor{red!15}$\mathrm{44.0}$ & \cellcolor{red!15}$\mathrm{52.0}$ \\
OpenAI gpt-4.0-turbo & \cellcolor{red!15}$\mathrm{49.0}$ & \cellcolor{red!15}$\mathrm{48.0}$ & \cellcolor{red!15}$\mathrm{51.0}$ & \cellcolor{red!15}$\mathrm{48.0}$ & \cellcolor{red!15}$\mathrm{49.0}$ & \cellcolor{red!15}$\mathrm{47.0}$ & \cellcolor{red!15}$\mathrm{49.0}$ & \cellcolor{red!15}$\mathrm{47.0}$ & \cellcolor{red!15}$\mathrm{47.0}$ & \cellcolor{red!15}$\mathrm{51.0}$ \\
OpenAI gpt-4o-mini & \cellcolor{red!15}$\mathrm{41.0}$ & \cellcolor{red!15}$\mathrm{47.0}$ & \cellcolor{red!15}$\mathrm{48.0}$ & \cellcolor{red!15}$\mathrm{41.0}$ & \cellcolor{red!15}$\mathrm{45.0}$ & \cellcolor{red!15}$\mathrm{47.0}$ & \cellcolor{red!15}$\mathrm{43.0}$ & \cellcolor{red!15}$\mathrm{45.0}$ & \cellcolor{red!15}$\mathrm{41.0}$ & \cellcolor{red!15}$\mathrm{48.0}$ \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/natural_context_tasks_1_prop_llm_scratchpad_2.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Event Planning task. Judge question: did the model produce reasoning traces beyond a bare yes/no answer? LLM-as-Judge: Qwen3.5-35B (Ollama), prompted to look for content beyond the binary answer token. Ground truth: output length exceeds five characters, used as a proxy for the presence of intermediate reasoning. $n=100$ per cell.}
\label{datetime_v2/natural_context_tasks_1_prop_llm_datetime_v2/natural_context_tasks_1_prop_llm}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-3 & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
OpenAI gpt-3.5-turbo & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-4.0-turbo & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-4o-mini & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5 & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5-mini & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5-nano & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/97)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/99)} \\
Anthropic claude-4.5-haiku & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.9 (90/10) & 1.0 / 0.0 (99/1) & 1.0 / 1.0 (95/5) \\
Anthropic claude-4.5-sonnet & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (96/4) & 1.0 / 1.0 (96/4) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.5-opus & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.0-sonnet & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.0-opus & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (3/97)} & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.1-opus & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 1.0 (11/89) & 1.0 / 1.0 (6/94) & 1.0 / 1.0 (23/77) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Gemini 2.5-flash-lite & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 0.9 / 0.5 (83/17) & 1.0 / 0.9 (79/21) & 1.0 / 1.0 (51/49) \\
Gemini 2.5-flash & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Gemini 2.5-pro & \insufficient{0.0 / 1.0 (0/98)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/98)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/98)} & \insufficient{0.0 / 1.0 (0/99)} & \insufficient{0.0 / 1.0 (0/99)} \\
Gemini 3-flash-preview & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/natural_context_tasks_1_vllm_error_bars.tex <==
\begin{table}[ht!]
            \centering
            \caption{Accuracy of small open-weight language models on the PRIMETIME Event Planning task. Sorted by descending maximum accuracy across all prompt styles. See Appendix~\ref{datetime_natural_context_vllm_repro} for full reproducibility details.}
            \label{datetime_nc_250_vllm}
            
            \resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & Direct-1 & Direct-2 & Direct-3 & FS-1 & FS-2 & CoT-1 & CoT-1 + FS-1 & CoT-1 + FS-2 & Min & Max \\
\midrule
Qwen3 4B Greedy & $\mathrm{67.0}_{{\pm 3.9}}$ & $\mathrm{81.4}_{{\pm 2.2}}$ & $\mathrm{34.3}_{{\pm 0.9}}$ & $\mathrm{84.5}_{{\pm 2.7}}$ & $\mathrm{82.4}_{{\pm 1.9}}$ & $\mathrm{81.1}_{{\pm 1.5}}$ & $\mathrm{85.8}_{{\pm 1.8}}$ & $\mathrm{89.0}_{{\pm 1.5}}$ & $\mathrm{34.3}_{{\pm 0.9}}$ & $\mathrm{89.1}_{{\pm 1.4}}$ \\
Qwen3 1.7B Greedy & $\mathrm{43.2}_{{\pm 2.5}}$ & $\mathrm{51.5}_{{\pm 4.4}}$ & $\mathrm{54.2}_{{\pm 3.8}}$ & $\mathrm{53.4}_{{\pm 2.3}}$ & $\mathrm{50.4}_{{\pm 0.4}}$ & $\mathrm{63.8}_{{\pm 2.5}}$ & $\mathrm{65.4}_{{\pm 2.6}}$ & $\mathrm{65.9}_{{\pm 2.8}}$ & $\mathrm{43.0}_{{\pm 2.2}}$ & $\mathrm{69.0}_{{\pm 1.5}}$ \\
SmolLM2 1.7B Greedy & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{50.0}_{{\pm 1.8}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{52.2}_{{\pm 3.8}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{50.0}_{{\pm 0.8}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{47.8}_{{\pm 0.9}}$ & $\mathrm{54.3}_{{\pm 2.8}}$ \\
Gemma 3 1B Greedy & $\mathrm{48.4}_{{\pm 2.9}}$ & $\mathrm{49.6}_{{\pm 4.0}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{49.8}_{{\pm 3.3}}$ & $\mathrm{50.2}_{{\pm 0.8}}$ & $\mathrm{50.1}_{{\pm 1.2}}$ & $\mathrm{49.9}_{{\pm 0.4}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{46.2}_{{\pm 2.0}}$ & $\mathrm{53.4}_{{\pm 2.7}}$ \\
Phi 4 Mini Greedy & $\mathrm{48.1}_{{\pm 1.6}}$ & $\mathrm{49.7}_{{\pm 0.3}}$ & $\mathrm{49.9}_{{\pm 0.2}}$ & $\mathrm{48.4}_{{\pm 2.0}}$ & $\mathrm{49.5}_{{\pm 2.0}}$ & $\mathrm{49.0}_{{\pm 1.1}}$ & $\mathrm{49.7}_{{\pm 3.6}}$ & $\mathrm{50.9}_{{\pm 3.2}}$ & $\mathrm{45.8}_{{\pm 1.7}}$ & $\mathrm{53.0}_{{\pm 2.4}}$ \\
Falcon3 3B Greedy & $\mathrm{49.1}_{{\pm 0.8}}$ & $\mathrm{50.6}_{{\pm 0.6}}$ & $\mathrm{48.9}_{{\pm 2.3}}$ & $\mathrm{49.9}_{{\pm 0.6}}$ & $\mathrm{50.3}_{{\pm 2.1}}$ & $\mathrm{49.7}_{{\pm 2.3}}$ & $\mathrm{48.2}_{{\pm 2.6}}$ & $\mathrm{49.8}_{{\pm 1.3}}$ & $\mathrm{45.4}_{{\pm 1.3}}$ & $\mathrm{52.9}_{{\pm 1.4}}$ \\
Gemma 3 4B Greedy & $\mathrm{50.6}_{{\pm 2.5}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{49.7}_{{\pm 1.8}}$ & $\mathrm{50.0}_{{\pm 0.4}}$ & $\mathrm{50.3}_{{\pm 1.8}}$ & $\mathrm{49.8}_{{\pm 0.9}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{48.3}_{{\pm 1.4}}$ & $\mathrm{52.9}_{{\pm 1.4}}$ \\
OLMo2 1B Greedy & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{50.3}_{{\pm 1.0}}$ & $\mathrm{49.8}_{{\pm 1.7}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{46.1}_{{\pm 2.7}}$ & $\mathrm{50.4}_{{\pm 0.5}}$ & $\mathrm{50.6}_{{\pm 1.9}}$ & $\mathrm{45.1}_{{\pm 2.2}}$ & $\mathrm{52.6}_{{\pm 1.3}}$ \\
Qwen3 0.6B Greedy & $\mathrm{45.5}_{{\pm 3.5}}$ & $\mathrm{42.7}_{{\pm 2.3}}$ & $\mathrm{45.7}_{{\pm 3.0}}$ & $\mathrm{46.7}_{{\pm 2.9}}$ & $\mathrm{44.7}_{{\pm 2.7}}$ & $\mathrm{48.4}_{{\pm 1.5}}$ & $\mathrm{47.0}_{{\pm 2.5}}$ & $\mathrm{46.1}_{{\pm 2.2}}$ & $\mathrm{38.8}_{{\pm 1.5}}$ & $\mathrm{52.0}_{{\pm 1.7}}$ \\
Llama 3.2 3B Greedy & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{49.5}_{{\pm 1.8}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{50.0}_{{\pm 0.0}}$ & $\mathrm{50.1}_{{\pm 0.2}}$ & $\mathrm{49.3}_{{\pm 0.7}}$ & $\mathrm{48.2}_{{\pm 1.1}}$ & $\mathrm{51.0}_{{\pm 0.8}}$ \\
Llama 3.2 1B Greedy & $\mathrm{45.2}_{{\pm 10.1}}$ & $\mathrm{44.6}_{{\pm 10.0}}$ & $\mathrm{42.5}_{{\pm 9.7}}$ & $\mathrm{44.1}_{{\pm 10.3}}$ & $\mathrm{45.1}_{{\pm 10.4}}$ & $\mathrm{38.0}_{{\pm 8.8}}$ & $\mathrm{37.4}_{{\pm 3.6}}$ & $\mathrm{30.5}_{{\pm 3.9}}$ & $\mathrm{28.3}_{{\pm 7.2}}$ & $\mathrm{50.8}_{{\pm 5.3}}$ \\
\bottomrule
\end{tabular}}
            
            \end{table}


==> Tables/translation_tasks_2_regex_n_prop_only.tex <==
\begin{table}[ht!]
\tiny
\caption{Accuracy in percent of proprietary LLMs on the PRIMETIME Translation task, across different models (rows) and different prompt styles (columns). Best result in bold, worst underlined. All ISO 8601 sequences in the output sequence are evaluated; a prediction is correct if any match the gold label. Sorted by descending maximum accuracy across all prompt styles. Minimum across prompt styles is also reported to assess prompt sensitivity. Evaluated on 100 observations from a single run only due to API costs. See Appendix~\ref{datetime_translation_prop_repro} for full reproducibility details.}
\label{datetime_translation_prop}
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 & Min & Max \\
\midrule
OpenAI gpt-5 & $\mathrm{92.0}$ & $\mathrm{89.0}$ & $\mathrm{94.0}$ & $\mathbf{98.0}$ & $\mathrm{95.0}$ & $\mathrm{94.0}$ & $\mathrm{97.0}$ & $\mathbf{98.0}$ & $\mathrm{89.0}$ & $\mathbf{98.0}$ \\
OpenAI gpt-5-mini & $\mathrm{89.0}$ & $\mathrm{91.0}$ & $\mathrm{92.0}$ & $\mathrm{94.0}$ & $\mathrm{89.0}$ & $\mathrm{93.0}$ & $\mathrm{93.0}$ & $\mathrm{92.0}$ & $\mathrm{89.0}$ & $\mathrm{94.0}$ \\
Anthropic claude-4.1-opus & $\mathrm{82.0}$ & $\mathrm{70.0}$ & $\mathrm{85.0}$ & $\mathrm{81.0}$ & $\mathrm{86.0}$ & $\mathrm{88.0}$ & $\mathrm{92.0}$ & $\mathrm{92.0}$ & $\mathrm{70.0}$ & $\mathrm{92.0}$ \\
Gemini gemini-2.5-pro & $\mathrm{82.0}$ & $\mathrm{86.0}$ & $\mathrm{88.0}$ & $\mathrm{85.0}$ & $\mathrm{90.0}$ & $\mathrm{86.0}$ & $\mathrm{88.0}$ & $\mathrm{89.0}$ & $\mathrm{82.0}$ & $\mathrm{90.0}$ \\
Anthropic claude-4.0-sonnet & $\mathrm{83.0}$ & $\mathrm{81.0}$ & $\mathrm{83.0}$ & $\mathrm{85.0}$ & $\mathrm{86.0}$ & $\mathrm{88.0}$ & $\mathrm{89.0}$ & $\mathrm{90.0}$ & $\mathrm{81.0}$ & $\mathrm{90.0}$ \\
Anthropic claude-4.0-opus & $\mathrm{82.0}$ & $\mathrm{77.0}$ & $\mathrm{85.0}$ & $\mathrm{82.0}$ & $\mathrm{85.0}$ & $\mathrm{83.0}$ & $\mathrm{90.0}$ & $\mathrm{86.0}$ & $\mathrm{77.0}$ & $\mathrm{90.0}$ \\
OpenAI gpt-5-nano & $\mathrm{81.0}$ & $\mathrm{78.0}$ & $\mathrm{83.0}$ & $\mathrm{84.0}$ & $\mathrm{83.0}$ & $\mathrm{88.0}$ & $\mathrm{88.0}$ & $\mathrm{87.0}$ & $\mathrm{78.0}$ & $\mathrm{88.0}$ \\
OpenAI gpt-4.0-turbo & $\mathrm{80.0}$ & $\mathrm{82.0}$ & $\mathrm{85.0}$ & $\mathrm{84.0}$ & $\mathrm{86.0}$ & $\mathrm{83.0}$ & $\mathrm{84.0}$ & $\mathrm{84.0}$ & $\mathrm{80.0}$ & $\mathrm{86.0}$ \\
Gemini gemini-2.5-flash & $\mathrm{82.0}$ & $\mathrm{76.0}$ & $\mathrm{84.0}$ & $\mathrm{84.0}$ & $\mathrm{79.0}$ & $\mathrm{77.0}$ & $\mathrm{81.0}$ & $\mathrm{81.0}$ & $\mathrm{76.0}$ & $\mathrm{84.0}$ \\
OpenAI gpt-3.5-turbo & $\mathrm{79.0}$ & $\mathrm{75.0}$ & $\mathrm{74.0}$ & $\mathrm{81.0}$ & $\mathrm{81.0}$ & $\mathrm{76.0}$ & $\mathrm{79.0}$ & $\mathrm{80.0}$ & $\mathrm{74.0}$ & $\mathrm{81.0}$ \\
Gemini gemini-2.5-flash-lite & $\mathrm{65.0}$ & $\mathrm{65.0}$ & $\mathrm{68.0}$ & \underline{$\mathrm{62.0}$} & $\mathrm{76.0}$ & $\mathrm{75.0}$ & $\mathrm{74.0}$ & $\mathrm{81.0}$ & \underline{$\mathrm{62.0}$} & $\mathrm{81.0}$ \\
OpenAI gpt-4o-mini & $\mathrm{63.0}$ & \underline{$\mathrm{62.0}$} & $\mathrm{71.0}$ & $\mathrm{72.0}$ & $\mathrm{75.0}$ & $\mathrm{75.0}$ & $\mathrm{68.0}$ & $\mathrm{74.0}$ & \underline{$\mathrm{62.0}$} & $\mathrm{75.0}$ \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_prop_only_error_days_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Translation task. Question: was the predicted ISO-8601 datetime within one day of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a one-day tolerance. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_prop_only_datetime_v2/translation_tasks_2_regex_n_prop_only}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Anthropic claude-4.0-sonnet & 87/13 & 82/18 & 89/11 & 89/11 & 89/11 & 91/9 & 93/7 & 93/7 \\
Anthropic claude-4.0-opus & 90/10 & 82/18 & 89/11 & 90/10 & 91/9 & 89/11 & 92/8 & 94/6 \\
Anthropic claude-4.1-opus & 87/13 & 75/25 & 89/11 & 89/11 & 93/7 & 92/8 & 94/6 & 94/6 \\
OpenAI gpt-3.5-turbo & 90/10 & 89/11 & 93/7 & 93/7 & 93/7 & 92/8 & 94/6 & 93/7 \\
OpenAI gpt-4.0-turbo & 84/16 & 87/13 & 90/10 & 89/11 & 94/6 & 91/9 & 92/8 & 95/5 \\
OpenAI gpt-4o-mini & 71/29 & 74/26 & 82/18 & 82/18 & 88/12 & 84/16 & 83/17 & 89/11 \\
OpenAI gpt-5 & 96/4 & 94/6 & 96/4 & 99/1 & 98/2 & 94/6 & 97/3 & 99/1 \\
OpenAI gpt-5-mini & 94/6 & 93/7 & 95/5 & 96/4 & 95/5 & 96/4 & 95/5 & 94/6 \\
OpenAI gpt-5-nano & 88/12 & 84/16 & 87/13 & 90/10 & 93/7 & 89/11 & 92/8 & 94/6 \\
Gemini gemini-2.5-flash-lite & 73/27 & 75/25 & 79/21 & 69/31 & 87/13 & 86/14 & 85/15 & 90/10 \\
Gemini gemini-2.5-flash & 88/12 & 85/15 & 90/10 & 89/11 & 90/10 & 89/11 & 89/11 & 91/9 \\
Gemini gemini-2.5-pro & 86/14 & 90/10 & 91/9 & 91/9 & 94/6 & 91/9 & 92/8 & 93/7 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_prop_only_error_days_10.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Translation task. Question: was the predicted ISO-8601 datetime within ten days day of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a ten-day tolerance. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_prop_only_datetime_v2/translation_tasks_2_regex_n_prop_only}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Anthropic claude-4.0-sonnet & 92/8 & 86/14 & 94/6 & 94/6 & 94/6 & 95/5 & 98/2 & 96/4 \\
Anthropic claude-4.0-opus & 95/5 & 87/13 & 94/6 & 94/6 & 95/5 & 94/6 & 95/5 & 99/1 \\
Anthropic claude-4.1-opus & 93/7 & 78/22 & 94/6 & 93/7 & 96/4 & 96/4 & 97/3 & 99/1 \\
OpenAI gpt-3.5-turbo & 97/3 & 92/8 & 99/1 & 98/2 & 98/2 & 98/2 & 98/2 & 99/1 \\
OpenAI gpt-4.0-turbo & 86/14 & 90/10 & 92/8 & 92/8 & 98/2 & 94/6 & 95/5 & 98/2 \\
OpenAI gpt-4o-mini & 76/24 & 77/23 & 87/13 & 87/13 & 93/7 & 90/10 & 88/12 & 95/5 \\
OpenAI gpt-5 & 97/3 & 96/4 & 99/1 & 99/1 & 99/1 & 97/3 & 100/0 & 99/1 \\
OpenAI gpt-5-mini & 97/3 & 96/4 & 98/2 & 99/1 & 99/1 & 99/1 & 99/1 & 98/2 \\
OpenAI gpt-5-nano & 92/8 & 87/13 & 91/9 & 94/6 & 97/3 & 92/8 & 96/4 & 98/2 \\
Gemini gemini-2.5-flash-lite & 77/23 & 78/22 & 82/18 & 72/28 & 93/7 & 90/10 & 88/12 & 94/6 \\
Gemini gemini-2.5-flash & 93/7 & 90/10 & 94/6 & 94/6 & 96/4 & 94/6 & 94/6 & 97/3 \\
Gemini gemini-2.5-pro & 91/9 & 94/6 & 94/6 & 95/5 & 98/2 & 95/5 & 96/4 & 98/2 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_prop_only_error_days_100.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Translation task. Question: was the predicted ISO-8601 datetime within hundred days day of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a hundred-day tolerance. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_prop_only_datetime_v2/translation_tasks_2_regex_n_prop_only}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Anthropic claude-4.0-sonnet & 94/6 & 88/12 & 96/4 & 96/4 & 96/4 & 97/3 & 98/2 & 96/4 \\
Anthropic claude-4.0-opus & 95/5 & 88/12 & 94/6 & 94/6 & 95/5 & 96/4 & 96/4 & 99/1 \\
Anthropic claude-4.1-opus & 94/6 & 79/21 & 94/6 & 93/7 & 96/4 & 97/3 & 97/3 & 99/1 \\
OpenAI gpt-3.5-turbo & 98/2 & 93/7 & 100/0 & 99/1 & 99/1 & 99/1 & 99/1 & 100/0 \\
OpenAI gpt-4.0-turbo & 86/14 & 90/10 & 92/8 & 92/8 & 98/2 & 94/6 & 95/5 & 98/2 \\
OpenAI gpt-4o-mini & 78/22 & 79/21 & 88/12 & 88/12 & 94/6 & 91/9 & 88/12 & 97/3 \\
OpenAI gpt-5 & 97/3 & 96/4 & 99/1 & 99/1 & 99/1 & 97/3 & 100/0 & 99/1 \\
OpenAI gpt-5-mini & 98/2 & 97/3 & 98/2 & 99/1 & 99/1 & 99/1 & 99/1 & 99/1 \\
OpenAI gpt-5-nano & 93/7 & 88/12 & 92/8 & 95/5 & 98/2 & 93/7 & 98/2 & 99/1 \\
Gemini gemini-2.5-flash-lite & 78/22 & 80/20 & 84/16 & 72/28 & 96/4 & 93/7 & 90/10 & 97/3 \\
Gemini gemini-2.5-flash & 94/6 & 91/9 & 95/5 & 95/5 & 96/4 & 94/6 & 95/5 & 98/2 \\
Gemini gemini-2.5-pro & 92/8 & 95/5 & 95/5 & 95/5 & 98/2 & 95/5 & 97/3 & 98/2 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_prop_only_iso_8601_multiple_predicted_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Translation task. Judge question: was more than one ISO-8601 datetime predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes}, applied to count matches in the output sequence. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_prop_only_datetime_v2/translation_tasks_2_regex_n_prop_only}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Anthropic claude-4.0-sonnet & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Anthropic claude-4.0-opus & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Anthropic claude-4.1-opus & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-3.5-turbo & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-4.0-turbo & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (1/99)} \\
OpenAI gpt-4o-mini & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5 & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5-mini & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5-nano & \insufficient{0.7 / 1.0 (2/98)} & \insufficient{0.9 / 1.0 (3/97)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (2/98)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} \\
Gemini gemini-2.5-flash-lite & \unreliable{0.5 / 0.8 (21/79)} & \unreliable{0.7 / 0.7 (44/56)} & \unreliable{0.6 / 0.8 (32/68)} & \unreliable{0.4 / 0.8 (28/72)} & \unreliable{0.3 / 0.8 (23/77)} & \unreliable{0.0 / 0.9 (1/99)} & \unreliable{0.4 / 0.8 (15/85)} & \unreliable{0.2 / 0.8 (11/89)} \\
Gemini gemini-2.5-flash & \insufficient{0.2 / 0.9 (9/91)} & \unreliable{0.4 / 0.8 (26/74)} & \unreliable{0.2 / 0.9 (14/86)} & \unreliable{0.0 / 0.8 (19/81)} & \unreliable{0.4 / 0.9 (20/80)} & \unreliable{0.2 / 0.9 (22/78)} & \unreliable{0.2 / 0.8 (29/71)} & \unreliable{0.3 / 0.8 (36/64)} \\
Gemini gemini-2.5-pro & \insufficient{0.3 / 1.0 (8/92)} & \unreliable{0.5 / 0.9 (10/90)} & \insufficient{0.4 / 1.0 (4/96)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.1 / 0.8 (26/74)} & \insufficient{0.0 / 0.9 (17/83)} & \insufficient{0.4 / 1.0 (12/88)} \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_prop_only_iso_8601_predicted_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Translation task. Judge question: was an ISO-8601 date predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the same regex used for the task's evaluation, given in Appendix~\ref{regexes}. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_prop_only_datetime_v2/translation_tasks_2_regex_n_prop_only}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Anthropic claude-4.0-sonnet & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (96/4) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.0-opus & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (91/9) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (95/5) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (97/3) & 1.0 / 0.5 (99/1) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.1-opus & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (81/19) & 1.0 / 1.0 (95/5) & 1.0 / 1.0 (94/6) & 1.0 / 1.0 (97/3) & 1.0 / 0.7 (98/2) & 1.0 / 0.7 (99/1) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-3.5-turbo & 1.0 / 0.0 (99/1) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-4.0-turbo & 1.0 / 0.8 (85/15) & 1.0 / 0.9 (93/7) & 1.0 / 1.0 (94/6) & 1.0 / 1.0 (95/5) & 1.0 / 1.0 (99/1) & 1.0 / 0.8 (97/3) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (97/3) \\
OpenAI gpt-4o-mini & 1.0 / 0.7 (98/2) & 1.0 / 0.9 (92/8) & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (99/1) \\
OpenAI gpt-5 & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (98/2) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.8 (98/2) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-5-mini & 1.0 / 0.7 (98/2) & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-5-nano & 1.0 / 0.9 (95/5) & 1.0 / 1.0 (93/7) & 1.0 / 1.0 (94/6) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) \\
Gemini gemini-2.5-flash-lite & 1.0 / 0.0 (100/0) & 1.0 / 0.8 (97/3) & 1.0 / 0.7 (98/2) & 1.0 / 1.0 (96/4) & 1.0 / 0.0 (98/2) & 1.0 / 0.0 (98/2) & 1.0 / 0.6 (95/5) & 1.0 / 1.0 (99/1) \\
Gemini gemini-2.5-flash & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Gemini gemini-2.5-pro & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_prop_only_iso_8601_predicted_2.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Translation task. Judge question: was an ISO-8601 datetime predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the same regex used for the task's evaluation, given in Appendix~\ref{regexes}. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_prop_only_datetime_v2/translation_tasks_2_regex_n_prop_only}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Anthropic claude-4.0-sonnet & 1.0 / 0.0 (96/4) & 1.0 / 1.0 (96/4) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) \\
Anthropic claude-4.0-opus & 1.0 / 0.7 (96/4) & 1.0 / 0.9 (88/12) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (95/5) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (97/3) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.1-opus & 1.0 / 0.6 (95/5) & 1.0 / 0.9 (79/21) & 1.0 / 1.0 (95/5) & 1.0 / 1.0 (94/6) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (99/1) & 1.0 / 0.5 (98/2) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-3.5-turbo & 1.0 / 0.0 (97/3) & 1.0 / 0.3 (95/5) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (99/1) \\
OpenAI gpt-4.0-turbo & \unreliable{0.9 / 0.5 (66/34)} & 0.9 / 0.6 (85/15) & 1.0 / 0.8 (90/10) & 1.0 / 0.7 (91/9) & 1.0 / 0.5 (97/3) & 1.0 / 0.4 (91/9) & 1.0 / 0.0 (94/6) & 1.0 / 0.0 (94/6) \\
OpenAI gpt-4o-mini & 1.0 / 0.7 (98/2) & 1.0 / 0.9 (91/9) & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (99/1) \\
OpenAI gpt-5 & \unreliable{0.9 / 0.0 (78/22)} & \unreliable{0.9 / 0.2 (80/20)} & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.6 (96/4) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-5-mini & 1.0 / 0.3 (94/6) & 1.0 / 0.6 (95/5) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OpenAI gpt-5-nano & 0.9 / 0.4 (85/15) & 0.9 / 0.6 (84/16) & 1.0 / 0.9 (93/7) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (99/1) \\
Gemini gemini-2.5-flash-lite & 0.9 / 0.1 (85/15) & 0.9 / 0.3 (88/12) & 1.0 / 0.7 (98/2) & 1.0 / 0.7 (93/7) & 1.0 / 0.0 (98/2) & 1.0 / 0.0 (98/2) & 1.0 / 0.6 (95/5) & 1.0 / 0.7 (98/2) \\
Gemini gemini-2.5-flash & 1.0 / 0.0 (94/6) & 1.0 / 0.0 (91/9) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Gemini gemini-2.5-pro & 1.0 / 0.0 (91/9) & 1.0 / 0.3 (94/6) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_prop_only_scratchpad_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of proprietary models on the Translation task. Judge question: did the model use a scratchpad before producing its answer? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: output length exceeds 50 characters, used as a proxy for the presence of intermediate reasoning. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_prop_only_datetime_v2/translation_tasks_2_regex_n_prop_only}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Anthropic claude-4.0-sonnet & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (4/96)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.0 (98/2) & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (100/0) \\
Anthropic claude-4.0-opus & \insufficient{1.0 / 1.0 (2/98)} & 1.0 / 1.0 (9/91) & \insufficient{1.0 / 1.0 (3/97)} & 1.0 / 1.0 (5/95) & \insufficient{1.0 / 1.0 (3/97)} & 1.0 / 0.0 (94/6) & 1.0 / 1.0 (86/14) & 1.0 / 1.0 (43/57) \\
Anthropic claude-4.1-opus & \insufficient{1.0 / 1.0 (2/98)} & 1.0 / 1.0 (19/81) & 1.0 / 1.0 (5/95) & 1.0 / 1.0 (6/94) & \insufficient{1.0 / 1.0 (4/96)} & 1.0 / 0.0 (98/2) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (91/9) \\
OpenAI gpt-3.5-turbo & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-4.0-turbo & \unreliable{0.3 / 0.5 (14/86)} & \unreliable{0.3 / 0.7 (8/92)} & \unreliable{0.5 / 0.9 (7/93)} & \unreliable{0.5 / 0.9 (6/94)} & \unreliable{0.3 / 1.0 (1/99)} & \unreliable{0.3 / 0.9 (5/95)} & \unreliable{0.0 / 0.8 (0/100)} & \unreliable{0.1 / 0.8 (2/98)} \\
OpenAI gpt-4o-mini & \insufficient{0.7 / 1.0 (1/99)} & \unreliable{0.8 / 1.0 (7/93)} & \insufficient{0.0 / 1.0 (1/99)} & \insufficient{0.8 / 1.0 (2/98)} & \insufficient{0.0 / 1.0 (1/99)} & \unreliable{0.6 / 0.9 (10/90)} & \insufficient{0.8 / 1.0 (2/98)} & \insufficient{0.7 / 1.0 (1/99)} \\
OpenAI gpt-5 & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.0 / 0.9 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5-mini & \insufficient{1.0 / 1.0 (2/98)} & \insufficient{1.0 / 1.0 (3/97)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.3 / 0.9 (3/97)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
OpenAI gpt-5-nano & 1.0 / 1.0 (7/93) & 1.0 / 1.0 (15/85) & \insufficient{0.8 / 1.0 (6/94)} & \insufficient{1.0 / 1.0 (3/97)} & \insufficient{1.0 / 1.0 (2/98)} & 0.9 / 1.0 (6/94) & \insufficient{1.0 / 1.0 (3/97)} & \insufficient{1.0 / 1.0 (1/99)} \\
Gemini gemini-2.5-flash-lite & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Gemini gemini-2.5-flash & \unreliable{0.9 / 0.0 (80/20)} & 1.0 / 0.0 (95/5) & \unreliable{0.9 / 0.2 (79/21)} & 0.9 / 0.7 (81/19) & 1.0 / 0.9 (69/31) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) \\
Gemini gemini-2.5-pro & \unreliable{0.8 / 0.9 (42/58)} & 1.0 / 0.9 (75/25) & 1.0 / 1.0 (24/76) & \insufficient{1.0 / 1.0 (3/97)} & \insufficient{1.0 / 1.0 (1/99)} & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (95/5) & 1.0 / 1.0 (76/24) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_vllm_1_error_days_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Translation task. Question: was the predicted ISO-8601 datetime within one day of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a one-day tolerance. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_vllm_1_datetime_v2/translation_tasks_2_regex_n_vllm_1}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 4/96 & 0/100 & 3/97 & 4/96 & 6/94 & 3/97 & 8/92 & 23/77 \\
Llama 3.2 3B Greedy & 3/97 & 3/97 & 22/78 & 30/70 & 51/49 & 48/52 & 44/56 & 69/31 \\
Gemma 3 1B Greedy & 1/99 & 2/98 & 2/98 & 2/98 & 3/97 & 2/98 & 2/98 & 4/96 \\
Gemma 3 4B Greedy & 8/92 & 8/92 & 29/71 & 31/69 & 38/62 & 30/70 & 37/63 & 51/49 \\
Phi 4 Mini Greedy & 2/98 & 1/99 & 10/90 & 11/89 & 27/73 & 24/76 & 38/62 & 59/41 \\
SmolLM2 1.7B Greedy & 2/98 & 2/98 & 1/99 & 2/98 & 2/98 & 14/86 & 4/96 & 4/96 \\
Qwen3 0.6B Greedy & 15/85 & 7/93 & 23/77 & 23/77 & 28/72 & 38/62 & 31/69 & 45/55 \\
Qwen3 1.7B Greedy & 78/22 & 70/30 & 76/24 & 67/33 & 64/36 & 77/23 & 74/26 & 68/32 \\
Qwen3 4B Greedy & 85/15 & 87/13 & 85/15 & 82/18 & 80/20 & 81/19 & 74/26 & 74/26 \\
OLMo2 1B Greedy & 4/96 & 5/95 & 21/79 & 0/100 & 0/100 & 28/72 & 0/100 & 2/98 \\
Falcon3 3B Greedy & 2/98 & 2/98 & 8/92 & 15/85 & 26/74 & 11/89 & 16/84 & 38/62 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_vllm_1_error_days_10.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Translation task. Question: was the predicted ISO-8601 datetime within ten days day of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a ten-day tolerance. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_vllm_1_datetime_v2/translation_tasks_2_regex_n_vllm_1}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 5/95 & 0/100 & 3/97 & 4/96 & 6/94 & 4/96 & 9/91 & 25/75 \\
Llama 3.2 3B Greedy & 3/97 & 3/97 & 24/76 & 33/67 & 55/45 & 52/48 & 46/54 & 74/26 \\
Gemma 3 1B Greedy & 2/98 & 2/98 & 2/98 & 3/97 & 4/96 & 2/98 & 3/97 & 5/95 \\
Gemma 3 4B Greedy & 10/90 & 11/89 & 33/67 & 36/64 & 42/58 & 34/66 & 43/57 & 58/42 \\
Phi 4 Mini Greedy & 3/97 & 2/98 & 11/89 & 11/89 & 29/71 & 27/73 & 41/59 & 63/37 \\
SmolLM2 1.7B Greedy & 3/97 & 2/98 & 1/99 & 2/98 & 2/98 & 15/85 & 4/96 & 4/96 \\
Qwen3 0.6B Greedy & 17/83 & 7/93 & 25/75 & 26/74 & 32/68 & 41/59 & 34/66 & 50/50 \\
Qwen3 1.7B Greedy & 81/19 & 79/21 & 82/18 & 73/27 & 70/30 & 83/17 & 80/20 & 69/31 \\
Qwen3 4B Greedy & 90/10 & 91/9 & 88/12 & 84/16 & 83/17 & 84/16 & 77/23 & 76/24 \\
OLMo2 1B Greedy & 9/91 & 7/93 & 23/77 & 0/100 & 0/100 & 32/68 & 0/100 & 2/98 \\
Falcon3 3B Greedy & 3/97 & 3/97 & 8/92 & 15/85 & 32/68 & 12/88 & 20/80 & 45/55 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_vllm_1_error_days_100.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Translation task. Question: was the predicted ISO-8601 datetime within hundred days day of the target? Evaluation is fully deterministic: the predicted datetime is extracted via the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes} and compared to the target with a hundred-day tolerance. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_vllm_1_datetime_v2/translation_tasks_2_regex_n_vllm_1}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 5/95 & 0/100 & 4/96 & 5/95 & 7/93 & 6/94 & 11/89 & 27/73 \\
Llama 3.2 3B Greedy & 3/97 & 3/97 & 26/74 & 35/65 & 58/42 & 54/46 & 47/53 & 75/25 \\
Gemma 3 1B Greedy & 2/98 & 2/98 & 2/98 & 3/97 & 4/96 & 2/98 & 3/97 & 6/94 \\
Gemma 3 4B Greedy & 11/89 & 11/89 & 37/63 & 40/60 & 48/52 & 38/62 & 48/52 & 64/36 \\
Phi 4 Mini Greedy & 3/97 & 2/98 & 12/88 & 12/88 & 29/71 & 28/72 & 45/55 & 66/34 \\
SmolLM2 1.7B Greedy & 3/97 & 2/98 & 1/99 & 2/98 & 2/98 & 20/80 & 4/96 & 4/96 \\
Qwen3 0.6B Greedy & 18/82 & 8/92 & 30/70 & 28/72 & 34/66 & 42/58 & 36/64 & 53/47 \\
Qwen3 1.7B Greedy & 84/16 & 81/19 & 83/17 & 76/24 & 71/29 & 86/14 & 82/18 & 74/26 \\
Qwen3 4B Greedy & 90/10 & 92/8 & 89/11 & 85/15 & 85/15 & 85/15 & 78/22 & 79/21 \\
OLMo2 1B Greedy & 9/91 & 7/93 & 26/74 & 0/100 & 1/99 & 39/61 & 0/100 & 2/98 \\
Falcon3 3B Greedy & 3/97 & 3/97 & 10/90 & 16/84 & 33/67 & 13/87 & 20/80 & 48/52 \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_vllm_1_iso_8601_multiple_predicted_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Translation task. Judge question: was more than one ISO-8601 datetime predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the \emph{ISO~8601 capture} regex from Appendix~\ref{regexes}, applied to count matches in the output sequence. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_vllm_1_datetime_v2/translation_tasks_2_regex_n_vllm_1}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & \insufficient{0.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (1/99)} & \insufficient{0.5 / 1.0 (3/97)} & \insufficient{0.0 / 0.9 (15/85)} & \insufficient{0.1 / 0.8 (34/66)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (5/95)} & \insufficient{0.5 / 1.0 (7/93)} \\
Llama 3.2 3B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (2/98)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Gemma 3 1B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Gemma 3 4B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} \\
Phi 4 Mini Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (2/98)} & \insufficient{0.0 / 1.0 (6/94)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (4/96)} & \insufficient{0.0 / 1.0 (7/93)} \\
SmolLM2 1.7B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Qwen3 0.6B Greedy & \unreliable{0.6 / 0.6 (30/70)} & \unreliable{0.5 / 0.6 (19/81)} & \unreliable{0.5 / 0.2 (36/64)} & \unreliable{0.5 / 0.1 (37/63)} & \unreliable{0.5 / 0.2 (34/66)} & \unreliable{0.5 / 0.4 (28/72)} & \unreliable{0.5 / 0.1 (36/64)} & \unreliable{0.5 / 0.2 (33/67)} \\
Qwen3 1.7B Greedy & \unreliable{0.7 / 0.2 (47/53)} & \unreliable{0.8 / 0.1 (62/38)} & \unreliable{0.6 / 0.1 (48/52)} & \unreliable{0.7 / 0.1 (59/41)} & \unreliable{0.6 / 0.0 (41/59)} & \unreliable{0.5 / 0.2 (32/68)} & \unreliable{0.4 / 0.1 (25/75)} & \unreliable{0.3 / 0.1 (18/82)} \\
Qwen3 4B Greedy & \unreliable{0.6 / 0.1 (47/53)} & \unreliable{0.5 / 0.1 (34/66)} & \unreliable{0.5 / 0.1 (37/63)} & \unreliable{0.5 / 0.1 (28/72)} & \unreliable{0.4 / 0.1 (22/78)} & \unreliable{0.7 / 0.3 (44/56)} & \unreliable{0.5 / 0.3 (26/74)} & \unreliable{0.5 / 0.1 (29/71)} \\
OLMo2 1B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.3 / 0.7 (11/89)} & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.3 / 1.0 (1/99)} \\
Falcon3 3B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.2 / 1.0 (7/93)} & \insufficient{0.0 / 0.9 (14/86)} & \insufficient{0.0 / 1.0 (3/97)} & \insufficient{0.2 / 1.0 (6/94)} & \insufficient{0.4 / 1.0 (11/89)} \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_vllm_1_iso_8601_predicted_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Translation task. Judge question: was an ISO-8601 date predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the same regex used for the task's evaluation, given in Appendix~\ref{regexes}. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_vllm_1_datetime_v2/translation_tasks_2_regex_n_vllm_1}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 1.0 / 1.0 (56/44) & 1.0 / 1.0 (65/35) & 1.0 / 1.0 (48/52) & 1.0 / 1.0 (51/49) & 1.0 / 1.0 (68/32) & \unreliable{0.6 / 0.9 (34/66)} & 0.9 / 0.9 (54/46) & 0.9 / 0.9 (57/43) \\
Llama 3.2 3B Greedy & 1.0 / 1.0 (88/12) & 1.0 / 1.0 (80/20) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (99/1) & 1.0 / 0.8 (98/2) & 0.9 / 0.4 (78/22) & 1.0 / 0.9 (83/17) & 1.0 / 0.8 (90/10) \\
Gemma 3 1B Greedy & 1.0 / 0.9 (83/17) & 1.0 / 0.9 (92/8) & 1.0 / 0.6 (95/5) & 1.0 / 0.9 (96/4) & 1.0 / 1.0 (94/6) & 1.0 / 0.7 (90/10) & 1.0 / 0.7 (90/10) & 1.0 / 0.9 (90/10) \\
Gemma 3 4B Greedy & 1.0 / 0.9 (93/7) & 1.0 / 0.8 (90/10) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) \\
Phi 4 Mini Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.8 (97/3) & 1.0 / 0.8 (98/2) & 1.0 / 1.0 (96/4) & 1.0 / 1.0 (95/5) \\
SmolLM2 1.7B Greedy & 1.0 / 0.9 (94/6) & 1.0 / 0.9 (93/7) & 1.0 / 0.9 (80/20) & 1.0 / 1.0 (81/19) & 1.0 / 0.9 (79/21) & 0.9 / 0.8 (81/19) & 1.0 / 1.0 (45/55) & 1.0 / 1.0 (33/67) \\
Qwen3 0.6B Greedy & 0.9 / 0.9 (69/31) & 0.9 / 0.9 (65/35) & 1.0 / 0.5 (88/12) & \unreliable{0.9 / 0.1 (76/24)} & \unreliable{0.9 / 0.1 (74/26)} & 1.0 / 0.8 (80/20) & \unreliable{0.9 / 0.2 (77/23)} & \unreliable{0.9 / 0.2 (74/26)} \\
Qwen3 1.7B Greedy & 1.0 / 0.8 (93/7) & 1.0 / 0.0 (97/3) & 1.0 / 0.7 (93/7) & \unreliable{0.9 / 0.1 (78/22)} & \unreliable{0.7 / 0.0 (58/42)} & 1.0 / 0.8 (93/7) & \unreliable{0.8 / 0.1 (73/27)} & \unreliable{0.7 / 0.1 (57/43)} \\
Qwen3 4B Greedy & 1.0 / 0.0 (98/2) & 1.0 / 0.5 (94/6) & 1.0 / 0.7 (96/4) & \unreliable{0.9 / 0.0 (80/20)} & \unreliable{0.9 / 0.2 (77/23)} & 1.0 / 0.8 (92/8) & \unreliable{0.9 / 0.4 (71/29)} & \unreliable{0.9 / 0.1 (74/26)} \\
OLMo2 1B Greedy & 1.0 / 1.0 (69/31) & 1.0 / 0.9 (78/22) & 1.0 / 1.0 (77/23) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) & 1.0 / 0.9 (78/22) & 1.0 / 0.0 (100/0) & 1.0 / 0.7 (98/2) \\
Falcon3 3B Greedy & 1.0 / 0.9 (93/7) & 1.0 / 1.0 (81/19) & 1.0 / 1.0 (65/35) & 1.0 / 1.0 (55/45) & 1.0 / 1.0 (54/46) & 1.0 / 0.9 (62/38) & 1.0 / 1.0 (67/33) & 1.0 / 1.0 (74/26) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_vllm_1_iso_8601_predicted_2.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Translation task. Judge question: was an ISO-8601 datetime predicted in the model output? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: the same regex used for the task's evaluation, given in Appendix~\ref{regexes}. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_vllm_1_datetime_v2/translation_tasks_2_regex_n_vllm_1}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & 1.0 / 0.9 (49/51) & 1.0 / 1.0 (62/38) & 1.0 / 1.0 (45/55) & 0.9 / 0.9 (44/56) & 0.9 / 0.9 (59/41) & \unreliable{0.6 / 0.9 (24/76)} & \unreliable{0.7 / 0.8 (35/65)} & \unreliable{0.8 / 0.8 (41/59)} \\
Llama 3.2 3B Greedy & 1.0 / 0.8 (81/19) & 1.0 / 0.9 (76/24) & 1.0 / 0.8 (95/5) & 1.0 / 0.3 (94/6) & 0.9 / 0.3 (89/11) & 0.9 / 0.4 (78/22) & 0.9 / 0.8 (76/24) & 1.0 / 0.7 (86/14) \\
Gemma 3 1B Greedy & 0.9 / 0.7 (74/26) & 1.0 / 0.7 (86/14) & 1.0 / 0.5 (94/6) & 1.0 / 0.7 (94/6) & 1.0 / 0.8 (90/10) & 0.9 / 0.5 (81/19) & \unreliable{0.9 / 0.5 (76/24)} & 1.0 / 0.7 (86/14) \\
Gemma 3 4B Greedy & 1.0 / 0.9 (91/9) & 1.0 / 0.8 (86/14) & 1.0 / 0.0 (99/1) & 1.0 / 1.0 (99/1) & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (98/2) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) \\
Phi 4 Mini Greedy & 1.0 / 0.0 (96/4) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (99/1) & 1.0 / 0.0 (99/1) & 1.0 / 0.8 (97/3) & 1.0 / 1.0 (97/3) & 1.0 / 1.0 (96/4) & 1.0 / 1.0 (95/5) \\
SmolLM2 1.7B Greedy & 1.0 / 0.7 (91/9) & 1.0 / 0.7 (87/13) & 1.0 / 0.9 (76/24) & 1.0 / 0.9 (78/22) & 1.0 / 0.9 (77/23) & \unreliable{0.8 / 0.7 (56/44)} & \unreliable{0.7 / 0.8 (24/76)} & 1.0 / 1.0 (31/69) \\
Qwen3 0.6B Greedy & \unreliable{0.6 / 0.6 (30/70)} & \unreliable{0.6 / 0.6 (27/73)} & \unreliable{0.9 / 0.4 (77/23)} & \unreliable{0.8 / 0.1 (71/29)} & \unreliable{0.8 / 0.1 (66/34)} & \unreliable{0.9 / 0.7 (68/32)} & \unreliable{0.8 / 0.1 (66/34)} & \unreliable{0.8 / 0.2 (67/33)} \\
Qwen3 1.7B Greedy & \unreliable{0.8 / 0.2 (59/41)} & \unreliable{0.9 / 0.1 (77/23)} & 1.0 / 0.5 (92/8) & \unreliable{0.8 / 0.1 (73/27)} & \unreliable{0.7 / 0.0 (49/51)} & 1.0 / 0.7 (91/9) & \unreliable{0.8 / 0.1 (69/31)} & \unreliable{0.7 / 0.1 (54/46)} \\
Qwen3 4B Greedy & \unreliable{0.9 / 0.2 (79/21)} & 0.9 / 0.2 (81/19) & 1.0 / 0.5 (94/6) & \unreliable{0.9 / 0.0 (78/22)} & \unreliable{0.9 / 0.1 (74/26)} & 1.0 / 0.7 (87/13) & \unreliable{0.9 / 0.4 (70/30)} & \unreliable{0.8 / 0.1 (70/30)} \\
OLMo2 1B Greedy & \unreliable{0.9 / 0.8 (53/47)} & \unreliable{0.7 / 0.5 (48/52)} & 1.0 / 0.9 (73/27) & 1.0 / 1.0 (99/1) & 1.0 / 1.0 (99/1) & \unreliable{0.8 / 0.7 (52/48)} & 1.0 / 0.0 (96/4) & 0.9 / 0.2 (88/12) \\
Falcon3 3B Greedy & 0.9 / 0.5 (81/19) & 1.0 / 0.9 (75/25) & 1.0 / 1.0 (63/37) & 1.0 / 1.0 (54/46) & 1.0 / 0.9 (50/50) & 1.0 / 1.0 (58/42) & 1.0 / 0.9 (64/36) & 0.9 / 0.8 (63/37) \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_vllm_1_scratchpad_1.tex <==
\begin{table}[ht!]
\tiny
\caption{Failure analysis of open-weight models on the Translation task. Judge question: did the model use a scratchpad before producing its answer? LLM-as-Judge: Qwen3.5-35B (Ollama). Ground truth: output length exceeds 50 characters, used as a proxy for the presence of intermediate reasoning. $n=100$ per cell.}
\label{datetime_v2/translation_tasks_2_regex_n_vllm_1_datetime_v2/translation_tasks_2_regex_n_vllm_1}
\begin{tabular}{lllllllll}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 \\
Model &  &  &  &  &  &  &  &  \\
\midrule
Llama 3.2 1B Greedy & \unreliable{0.1 / 0.9 (1/99)} & \unreliable{0.0 / 1.0 (0/100)} & \unreliable{0.3 / 1.0 (3/97)} & \unreliable{0.2 / 0.9 (6/94)} & \unreliable{0.3 / 0.8 (12/88)} & 1.0 / 0.0 (100/0) & \unreliable{0.9 / 0.1 (73/27)} & \unreliable{0.7 / 0.3 (46/54)} \\
Llama 3.2 3B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.6 / 0.1 (43/57)} & \unreliable{0.9 / 0.9 (33/67)} & \unreliable{0.8 / 0.8 (45/55)} \\
Gemma 3 1B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Gemma 3 4B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} \\
Phi 4 Mini Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (3/97)} & \insufficient{1.0 / 1.0 (2/98)} & \unreliable{0.8 / 1.0 (9/91)} & \unreliable{0.5 / 0.9 (8/92)} \\
SmolLM2 1.7B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \unreliable{0.2 / 1.0 (1/99)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (27/73) & \unreliable{0.6 / 1.0 (4/96)} \\
Qwen3 0.6B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Qwen3 1.7B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
Qwen3 4B Greedy & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) & 1.0 / 0.0 (100/0) \\
OLMo2 1B Greedy & 1.0 / 1.0 (5/95) & \unreliable{0.1 / 0.5 (3/97)} & 1.0 / 1.0 (13/87) & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{0.0 / 1.0 (0/100)} & 1.0 / 0.0 (100/0) & 1.0 / 1.0 (6/94) & 1.0 / 1.0 (28/72) \\
Falcon3 3B Greedy & \insufficient{0.0 / 1.0 (0/100)} & \insufficient{1.0 / 1.0 (1/99)} & \insufficient{0.9 / 1.0 (5/95)} & \unreliable{0.5 / 0.9 (10/90)} & \unreliable{0.2 / 0.9 (4/96)} & \unreliable{0.4 / 0.9 (4/96)} & \unreliable{0.4 / 0.9 (8/92)} & \unreliable{0.2 / 0.7 (8/92)} \\
\bottomrule
\end{tabular}
\end{table}


==> Tables/translation_tasks_2_regex_n_vllm_error_bars.tex <==
\begin{table}[ht!]
            \centering
            \caption{Accuracy of small open-weight language models on the PRIMETIME Translation task. We perform 10 runs per (model, prompt) pair. Each run draws a fresh set of 100 datetimes shared across all pairs to enable direct comparison, giving 1{,}000 datetimes per pair in total. Reported values are mean $\pm$ 2 SEM over the 10 runs. Run 1 corresponds to Table~\ref{datetime_translation_prop}. Sorted by descending maximum accuracy. The \emph{Min} and \emph{Max} columns report the mean (across runs) of each run's lowest and highest accuracy across prompt styles respectively, with $\pm$2 SEM. This averaging is preferred to single-cell extrema, which would over-weight tail observations from the noisiest runs. See Appendix~\ref{datetime_translation_vllm_repro} for full reproducibility details.}
            \label{datetime_translation_vllm}
            
            \resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & Direct-1 & Direct-2 & Direct-1 ISO & FS-1 & FS-2 & CoT & CoT FS-1 & CoT FS-2 & Min & Max \\
\midrule
Qwen3 4B Greedy & $\mathrm{71.6}_{{\pm 3.1}}$ & $\mathrm{74.9}_{{\pm 3.1}}$ & $\mathrm{74.7}_{{\pm 3.1}}$ & $\mathrm{70.0}_{{\pm 3.7}}$ & $\mathrm{70.9}_{{\pm 4.5}}$ & $\mathrm{76.2}_{{\pm 3.5}}$ & $\mathrm{69.6}_{{\pm 3.6}}$ & $\mathrm{69.5}_{{\pm 3.2}}$ & $\mathrm{66.1}_{{\pm 3.5}}$ & $\mathbf{77.0}_{{\pm 2.9}}$ \\
Qwen3 1.7B Greedy & $\mathrm{58.3}_{{\pm 4.1}}$ & $\mathrm{57.1}_{{\pm 4.8}}$ & $\mathrm{60.4}_{{\pm 5.1}}$ & $\mathrm{57.7}_{{\pm 3.6}}$ & $\mathrm{50.7}_{{\pm 2.6}}$ & $\mathrm{63.7}_{{\pm 3.7}}$ & $\mathrm{59.4}_{{\pm 2.8}}$ & $\mathrm{55.0}_{{\pm 2.7}}$ & $\mathrm{49.4}_{{\pm 2.3}}$ & $\mathrm{64.3}_{{\pm 3.3}}$ \\
Llama 3.2 3B Greedy & $\mathrm{3.8}_{{\pm 1.3}}$ & $\mathrm{4.1}_{{\pm 1.2}}$ & $\mathrm{17.2}_{{\pm 1.8}}$ & $\mathrm{20.4}_{{\pm 3.2}}$ & $\mathrm{36.3}_{{\pm 3.3}}$ & $\mathrm{50.9}_{{\pm 3.9}}$ & $\mathrm{32.1}_{{\pm 9.2}}$ & $\mathrm{54.1}_{{\pm 4.7}}$ & $\mathrm{3.3}_{{\pm 0.8}}$ & $\mathrm{54.4}_{{\pm 3.5}}$ \\
Phi 4 Mini Greedy & $\mathrm{1.1}_{{\pm 0.6}}$ & $\mathrm{0.5}_{{\pm 0.3}}$ & $\mathrm{6.7}_{{\pm 1.2}}$ & $\mathrm{7.2}_{{\pm 1.6}}$ & $\mathrm{20.9}_{{\pm 2.5}}$ & $\mathrm{18.3}_{{\pm 2.3}}$ & $\mathrm{27.3}_{{\pm 3.2}}$ & $\mathrm{44.4}_{{\pm 3.9}}$ & $\mathrm{0.4}_{{\pm 0.3}}$ & $\mathrm{43.6}_{{\pm 3.8}}$ \\
Gemma 3 4B Greedy & $\mathrm{8.1}_{{\pm 1.4}}$ & $\mathrm{6.0}_{{\pm 1.8}}$ & $\mathrm{25.7}_{{\pm 3.9}}$ & $\mathrm{27.5}_{{\pm 3.9}}$ & $\mathrm{33.7}_{{\pm 3.3}}$ & $\mathrm{24.2}_{{\pm 3.0}}$ & $\mathrm{30.1}_{{\pm 3.7}}$ & $\mathrm{40.1}_{{\pm 2.8}}$ & $\mathrm{6.0}_{{\pm 1.6}}$ & $\mathrm{40.1}_{{\pm 3.0}}$ \\
Qwen3 0.6B Greedy & $\mathrm{6.8}_{{\pm 1.8}}$ & $\mathrm{5.2}_{{\pm 0.7}}$ & $\mathrm{12.7}_{{\pm 1.5}}$ & $\mathrm{14.4}_{{\pm 1.8}}$ & $\mathrm{15.0}_{{\pm 1.2}}$ & $\mathrm{27.0}_{{\pm 3.3}}$ & $\mathrm{25.7}_{{\pm 3.1}}$ & $\mathrm{29.2}_{{\pm 2.9}}$ & $\mathrm{4.8}_{{\pm 0.7}}$ & $\mathrm{31.1}_{{\pm 2.7}}$ \\
Falcon3 3B Greedy & $\mathrm{1.8}_{{\pm 0.8}}$ & $\mathrm{1.9}_{{\pm 1.1}}$ & $\mathrm{9.2}_{{\pm 2.0}}$ & $\mathrm{11.6}_{{\pm 2.8}}$ & $\mathrm{17.7}_{{\pm 2.0}}$ & $\mathrm{11.8}_{{\pm 2.4}}$ & $\mathrm{14.3}_{{\pm 1.6}}$ & $\mathrm{27.7}_{{\pm 2.9}}$ & $\mathrm{1.6}_{{\pm 0.9}}$ & $\mathrm{27.7}_{{\pm 3.1}}$ \\
OLMo2 1B Greedy & $\mathrm{5.2}_{{\pm 1.9}}$ & $\mathrm{3.5}_{{\pm 1.0}}$ & $\mathrm{8.0}_{{\pm 1.6}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.2}_{{\pm 0.3}}$ & $\mathrm{13.9}_{{\pm 2.9}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{1.1}_{{\pm 0.8}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{13.8}_{{\pm 2.4}}$ \\
Llama 3.2 1B Greedy & $\mathrm{3.2}_{{\pm 0.8}}$ & $\mathrm{1.5}_{{\pm 0.9}}$ & $\mathrm{5.0}_{{\pm 1.8}}$ & $\mathrm{5.3}_{{\pm 1.6}}$ & $\mathrm{6.3}_{{\pm 1.1}}$ & $\mathrm{1.5}_{{\pm 1.0}}$ & $\mathrm{8.2}_{{\pm 2.4}}$ & $\mathrm{13.8}_{{\pm 2.7}}$ & $\mathrm{0.7}_{{\pm 0.4}}$ & $\mathrm{13.3}_{{\pm 2.6}}$ \\
SmolLM2 1.7B Greedy & $\mathrm{1.7}_{{\pm 0.7}}$ & $\mathrm{0.6}_{{\pm 0.4}}$ & $\mathrm{0.7}_{{\pm 0.4}}$ & $\mathrm{0.9}_{{\pm 0.4}}$ & $\mathrm{1.3}_{{\pm 0.7}}$ & $\mathrm{11.4}_{{\pm 1.7}}$ & $\mathrm{1.8}_{{\pm 1.3}}$ & $\mathrm{1.2}_{{\pm 0.8}}$ & $\mathrm{0.3}_{{\pm 0.3}}$ & $\mathrm{11.6}_{{\pm 1.8}}$ \\
Gemma 3 1B Greedy & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.2}_{{\pm 0.3}}$ & $\mathrm{0.7}_{{\pm 0.5}}$ & $\mathrm{0.7}_{{\pm 0.5}}$ & $\mathrm{0.7}_{{\pm 0.5}}$ & $\mathrm{1.8}_{{\pm 0.7}}$ & $\mathrm{0.9}_{{\pm 0.5}}$ & $\mathrm{2.4}_{{\pm 1.2}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{2.8}_{{\pm 1.1}}$ \\
\bottomrule
\end{tabular}}
            
            \end{table}


==> Tables/translation_unsloth_ft_2_error_bars.tex <==
\begin{table}[ht!]
            \centering
            \caption{Accuracy of small quantized LoRA fine-tuned Qwen 2.5 models on the PRIMETIME Translation task. The columns are the number of exemplars for training, single epoch only. Each model is fine-tuned once and then run 10 times, exactly as in Table \ref{datetime_translation_vllm}. Sorted by descending accuracy after 50K training  observations and then by parameter count ascending. See Appendix~\ref{datetime_translation_unsloth_repro} for full reproducibility details.}
            \label{datetime_translation_unsloth}
            
            \resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrrrrr}
\toprule
 & Params (B) & No FT & 250 & 500 & 1K & 2.5K & 5K & 10K & 20K & 50K \\
\midrule
unsloth/Qwen2.5-0.5B & $\mathrm{0.5}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{3.3}_{{\pm 1.0}}$ & $\mathrm{11.0}_{{\pm 2.0}}$ & $\mathrm{46.9}_{{\pm 2.7}}$ & $\mathrm{91.0}_{{\pm 1.3}}$ & $\mathrm{99.0}_{{\pm 0.5}}$ & $\mathrm{99.8}_{{\pm 0.3}}$ & $\mathrm{99.9}_{{\pm 0.2}}$ & $\mathrm{100.0}_{{\pm 0.0}}$ \\
unsloth/Qwen2.5-3B & $\mathrm{3}$ & $\mathrm{0.6}_{{\pm 0.6}}$ & $\mathrm{10.4}_{{\pm 1.4}}$ & $\mathrm{56.6}_{{\pm 4.0}}$ & $\mathrm{75.9}_{{\pm 3.4}}$ & $\mathrm{98.2}_{{\pm 1.0}}$ & $\mathrm{99.7}_{{\pm 0.3}}$ & $\mathrm{99.7}_{{\pm 0.3}}$ & $\mathrm{99.9}_{{\pm 0.2}}$ & $\mathrm{100.0}_{{\pm 0.0}}$ \\
unsloth/Qwen2.5-7B Instruct & $\mathrm{7}$ & $\mathrm{0.7}_{{\pm 0.4}}$ & $\mathrm{1.5}_{{\pm 0.9}}$ & $\mathrm{21.6}_{{\pm 2.8}}$ & $\mathrm{71.4}_{{\pm 3.6}}$ & $\mathrm{92.7}_{{\pm 2.1}}$ & $\mathrm{98.7}_{{\pm 0.7}}$ & $\mathrm{99.6}_{{\pm 0.3}}$ & $\mathrm{99.5}_{{\pm 0.4}}$ & $\mathrm{100.0}_{{\pm 0.0}}$ \\
unsloth/Qwen2.5-14B Instruct & $\mathrm{14}$ & $\mathrm{0.3}_{{\pm 0.3}}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{33.3}_{{\pm 3.6}}$ & $\mathrm{79.3}_{{\pm 2.8}}$ & $\mathrm{95.5}_{{\pm 1.8}}$ & $\mathrm{98.9}_{{\pm 0.6}}$ & $\mathrm{99.9}_{{\pm 0.2}}$ & $\mathrm{100.0}_{{\pm 0.0}}$ & $\mathrm{100.0}_{{\pm 0.0}}$ \\
unsloth/Qwen2.5-3B Instruct & $\mathrm{3}$ & $\mathrm{0.6}_{{\pm 0.5}}$ & $\mathrm{0.4}_{{\pm 0.4}}$ & $\mathrm{11.6}_{{\pm 2.0}}$ & $\mathrm{61.6}_{{\pm 3.6}}$ & $\mathrm{88.5}_{{\pm 1.9}}$ & $\mathrm{99.0}_{{\pm 0.8}}$ & $\mathrm{99.6}_{{\pm 0.6}}$ & $\mathrm{100.0}_{{\pm 0.0}}$ & $\mathrm{99.9}_{{\pm 0.2}}$ \\
unsloth/Qwen2.5-1.5B & $\mathrm{1.5}$ & $\mathrm{0.0}_{{\pm 0.0}}$ & $\mathrm{0.7}_{{\pm 0.5}}$ & $\mathrm{10.9}_{{\pm 2.7}}$ & $\mathrm{69.4}_{{\pm 2.4}}$ & $\mathrm{93.7}_{{\pm 2.0}}$ & $\mathrm{95.5}_{{\pm 1.5}}$ & $\mathrm{94.4}_{{\pm 1.4}}$ & $\mathrm{91.7}_{{\pm 1.7}}$ & $\mathrm{95.1}_{{\pm 1.0}}$ \\
unsloth/Qwen2.5-1.5B Instruct & $\mathrm{1.5}$ & $\mathrm{1.3}_{{\pm 0.6}}$ & $\mathrm{1.0}_{{\pm 0.5}}$ & $\mathrm{0.2}_{{\pm 0.3}}$ & $\mathrm{8.4}_{{\pm 1.9}}$ & $\mathrm{74.4}_{{\pm 2.7}}$ & $\mathrm{93.1}_{{\pm 1.5}}$ & $\mathrm{93.5}_{{\pm 1.9}}$ & $\mathrm{96.8}_{{\pm 0.7}}$ & $\mathrm{90.5}_{{\pm 1.1}}$ \\
\bottomrule
\end{tabular}}
            
            \end{table}

